Exploring and Evaluating Interplays of BPpy with Deep Reinforcement Learning and Formal Methods

We explore and evaluate the interactions between Behavioral Programming (BP) and a range of Artificial Intelligence (AI) and Formal Methods (FM) techniques. Our goal is to demonstrate that BP can serve as an abstraction that integrates various techniques, enabling a multifaceted analysis and a rich development process. Specifically, the paper examines how the BPpy framework, a Python-based implementation of BP, is enhanced by and enhances various FM and AI tools. We assess how integrating BP with tools such as Satisfiability Modulo Theory (SMT) solvers, symbolic and probabilistic model checking, and Deep Reinforcement Learning (DRL) allow us to scale the abilities of BP to model complex systems. Additionally, we illustrate how developers can leverage multiple tools within a single modeling and development task. The paper provides quantitative and qualitative evidence supporting the feasibility of our vision to create a comprehensive toolbox for harnessing AI and FM methods in a unified development framework.

==> 10d5p2o.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]


\begin{axis}[
%legend cell align={left},
legend style={at={(0.65,0.05)}, anchor=south},
tick pos=left,
xmajorgrids,
xmin=-3.92115, xmax=121.34415,
xtick style={color=black},
ymajorgrids,
ymin=0.5828571429, ymax=0.6928571429,
xlabel={Time ($s$)},
% ylabel={Sampling mean},
]
\path [fill=blue, fill opacity=0.3]
(axis cs:0.008801826,0.416666666666667)
--(axis cs:0.008801826,1.08333333333333)
--(axis cs:0.015178344,0.925104224963606)
--(axis cs:0.021596354,0.775682092231577)
--(axis cs:0.027891175,0.687108635964179)
--(axis cs:0.034053571,0.755930734141596)
--(axis cs:0.040109036,0.697183005774815)
--(axis cs:0.046199041,0.701565757943589)
--(axis cs:0.052333794,0.663894572166229)
--(axis cs:0.058460419,0.668879462462686)
--(axis cs:0.06453813,0.608770143428685)
--(axis cs:0.070685886,0.617759520688387)
--(axis cs:0.076964003,0.624532645653702)
--(axis cs:0.083186398,0.630441358385027)
--(axis cs:0.089681694,0.63587147362253)
--(axis cs:0.096163242,0.618389356698814)
--(axis cs:0.102493039,0.643789038771193)
--(axis cs:0.108786126,0.628062340809666)
--(axis cs:0.11498615,0.631891376617914)
--(axis cs:0.121212967,0.635275073909665)
--(axis cs:0.127549212,0.638283735162594)
--(axis cs:0.133832414,0.64097376358058)
--(axis cs:0.140132968,0.643390925007389)
--(axis cs:0.146427651,0.645572733051172)
--(axis cs:0.152669187,0.647550220682028)
--(axis cs:0.158915338,0.649054742903044)
--(axis cs:0.165156679,0.663363545491242)
--(axis cs:0.171482988,0.676293246862995)
--(axis cs:0.177794769,0.665068525271163)
--(axis cs:0.184120425,0.677322124709539)
--(axis cs:0.190467484,0.677765678440798)
--(axis cs:0.196701039,0.677869387261387)
--(axis cs:0.203034936,0.668490410741874)
--(axis cs:0.209103566,0.659358243510785)
--(axis cs:1.038257971,0.610839837867549)
--(axis cs:1.078945384,0.614644487388291)
--(axis cs:1.120823911,0.618175849000512)
--(axis cs:1.162723285,0.612594345372828)
--(axis cs:1.20465925,0.617634318798291)
--(axis cs:1.246122783,0.619032131319446)
--(axis cs:1.287550892,0.617127293395493)
--(axis cs:1.327785982,0.620004088285459)
--(axis cs:1.368122484,0.622690100574142)
--(axis cs:1.408547903,0.622301393557818)
--(axis cs:1.450134989,0.624760955270224)
--(axis cs:1.491845448,0.624317963175033)
--(axis cs:1.533246784,0.627921923533976)
--(axis cs:1.574702636,0.628737989529729)
--(axis cs:1.615401516,0.626948412608217)
--(axis cs:1.655818329,0.625255278443417)
--(axis cs:1.696201616,0.62848508982008)
--(axis cs:1.737165181,0.629180772142594)
--(axis cs:1.778629604,0.631012674397375)
--(axis cs:1.820125429,0.631624251054973)
--(axis cs:1.861629238,0.633307744546345)
--(axis cs:1.903238949,0.631676247864176)
--(axis cs:1.943994568,0.632237589678072)
--(axis cs:1.984280393,0.630692589983623)
--(axis cs:2.024849286,0.632259207976842)
--(axis cs:2.066327231,0.63276271970827)
--(axis cs:2.108449365,0.636160770303732)
--(axis cs:2.14985507,0.636559830881122)
--(axis cs:2.191873837,0.636957231217608)
--(axis cs:2.232837408,0.634577337537797)
--(axis cs:2.273261649,0.633176971412208)
--(axis cs:2.313812197,0.634488363480093)
--(axis cs:2.35455043,0.630532478985068)
--(axis cs:2.396112585,0.627571746324809)
--(axis cs:2.437655284,0.623856692365548)
--(axis cs:2.479213755,0.62440527844882)
--(axis cs:2.520620886,0.623307634042642)
--(axis cs:2.561079235,0.625451983291341)
--(axis cs:2.601533092,0.626734432477439)
--(axis cs:2.641751882,0.627976015413809)
--(axis cs:2.682984082,0.629942198731977)
--(axis cs:2.724579449,0.628835077072885)
--(axis cs:2.766075389,0.626283174230164)
--(axis cs:2.807537048,0.624535164734765)
--(axis cs:2.848774985,0.623560892540608)
--(axis cs:2.889355385,0.624737575298538)
--(axis cs:2.929355868,0.62657989205902)
--(axis cs:2.970401178,0.626301395911669)
--(axis cs:3.011654511,0.62534543641426)
--(axis cs:3.05325635,0.627107378520854)
--(axis cs:3.095227405,0.628813604903256)
--(axis cs:3.136881484,0.63113586920593)
--(axis cs:3.177237731,0.632103525621323)
--(axis cs:3.217563154,0.631768687753054)
--(axis cs:3.25851517,0.6314496960436)
--(axis cs:3.300156717,0.629271812541344)
--(axis cs:3.341738175,0.628982881172797)
--(axis cs:3.383300636,0.631130763691839)
--(axis cs:3.424772104,0.632026031051775)
--(axis cs:3.465236228,0.633487200210953)
--(axis cs:3.505444244,0.633164324264943)
--(axis cs:3.546405711,0.634007123050075)
--(axis cs:3.588033888,0.633113963771047)
--(axis cs:3.629358632,0.633366177080846)
--(axis cs:3.670905733,0.631941325150173)
--(axis cs:3.71239687,0.631099594296637)
--(axis cs:3.752622321,0.631913810817632)
--(axis cs:3.792870064,0.63271318880054)
--(axis cs:3.833131766,0.632954593619826)
--(axis cs:3.87495352,0.633193664854792)
--(axis cs:3.916321102,0.632907451526385)
--(axis cs:3.95790039,0.633138438275444)
--(axis cs:3.999408988,0.632858054477142)
--(axis cs:4.040419198,0.632577259463586)
--(axis cs:4.080846251,0.632307564077877)
--(axis cs:4.121705451,0.635515681063903)
--(axis cs:4.162334587,0.635713831055462)
--(axis cs:4.203881412,0.637366429178863)
--(axis cs:4.245395404,0.637536701490413)
--(axis cs:4.286837908,0.638186790495821)
--(axis cs:4.32767427,0.637399117202887)
--(axis cs:4.368129158,0.63803507394622)
--(axis cs:4.408692502,0.63726838294368)
--(axis cs:4.44911082,0.636050192708941)
--(axis cs:4.490540165,0.63531510691236)
--(axis cs:4.53198741,0.635042417972604)
--(axis cs:4.573380232,0.63432416827786)
--(axis cs:4.614336192,0.633623336058901)
--(axis cs:4.654763833,0.634251987265296)
--(axis cs:4.695042661,0.63486942809182)
--(axis cs:4.735288909,0.635041359928125)
--(axis cs:4.775514212,0.636071848544063)
--(axis cs:4.816268412,0.636657387980326)
--(axis cs:4.857701138,0.635966759875665)
--(axis cs:4.89959417,0.635289785089171)
--(axis cs:4.941256878,0.635040362029083)
--(axis cs:4.981504421,0.634792683846336)
--(axis cs:5.022220336,0.635363938275357)
--(axis cs:5.062340058,0.634308880041874)
--(axis cs:5.102595624,0.635676461491081)
--(axis cs:5.143745317,0.63503322161054)
--(axis cs:5.18538329,0.634003325943352)
--(axis cs:5.227327888,0.634951150555066)
--(axis cs:5.26824854,0.633551149909316)
--(axis cs:5.308145248,0.632941647935618)
--(axis cs:5.348506648,0.632343288105078)
--(axis cs:5.38879646,0.633272430963631)
--(axis cs:5.429297246,0.633057112245189)
--(axis cs:5.47073926,0.631723049107922)
--(axis cs:5.512351227,0.633379840415724)
--(axis cs:5.55391696,0.633903082979851)
--(axis cs:5.594523429,0.634787845660629)
--(axis cs:5.63474406,0.634931730885505)
--(axis cs:5.675230891,0.635433807452414)
--(axis cs:5.715430688,0.635928549869284)
--(axis cs:5.755924721,0.637126586789225)
--(axis cs:5.797337667,0.637602092091436)
--(axis cs:5.838718162,0.638771237734182)
--(axis cs:5.880587904,0.638878858065555)
--(axis cs:5.920999604,0.639679085460449)
--(axis cs:5.961755218,0.641152356554689)
--(axis cs:6.001929939,0.641242902157868)
--(axis cs:6.042502387,0.64133039206837)
--(axis cs:6.084022635,0.641084006245417)
--(axis cs:6.125954778,0.6405036581372)
--(axis cs:6.167649186,0.641258821940285)
--(axis cs:6.208647164,0.64134684546836)
--(axis cs:6.249025673,0.640448723463659)
--(axis cs:6.289756444,0.64119082151709)
--(axis cs:6.330507569,0.642567484357436)
--(axis cs:6.371994511,0.643284557604964)
--(axis cs:6.413635581,0.642715531854531)
--(axis cs:6.455583223,0.643422370703892)
--(axis cs:6.497633912,0.643805411383367)
--(axis cs:6.538845924,0.643559529615447)
--(axis cs:6.579265603,0.643625920243094)
--(axis cs:6.619587745,0.644309251931748)
--(axis cs:6.660447546,0.643756005824784)
--(axis cs:6.702007904,0.642904285685823)
--(axis cs:6.74352428,0.643276028656743)
--(axis cs:6.78471987,0.643643195115949)
--(axis cs:6.825025903,0.643405110874994)
--(axis cs:6.865426548,0.643470570769869)
--(axis cs:6.906148692,0.643237639246604)
--(axis cs:6.946946791,0.642713033555748)
--(axis cs:6.987868552,0.642487130442774)
--(axis cs:7.029514166,0.643718359973435)
--(axis cs:7.070979956,0.642910667678178)
--(axis cs:7.113084618,0.642974888781563)
--(axis cs:7.153481084,0.642751032398094)
--(axis cs:7.194513618,0.642815301498103)
--(axis cs:7.235177524,0.644010776830303)
--(axis cs:7.275380421,0.644629211353791)
--(axis cs:7.31648207,0.643562391258873)
--(axis cs:7.358059544,0.643620450581844)
--(axis cs:7.399535249,0.644231897309019)
--(axis cs:7.440496991,0.6437357608744)
--(axis cs:7.481088353,0.642971621399438)
--(axis cs:7.521430895,0.64275950921061)
--(axis cs:7.561934986,0.643089201082307)
--(axis cs:7.602844574,0.642879878950957)
--(axis cs:7.64447384,0.641867724518235)
--(axis cs:7.686020376,0.641399703457749)
--(axis cs:7.727496714,0.640408399028217)
--(axis cs:7.768982977,0.641532647896334)
--(axis cs:7.809430145,0.640024755147592)
--(axis cs:7.849693155,0.640357539513792)
--(axis cs:7.890408026,0.638873572448113)
--(axis cs:7.930752526,0.639982360618534)
--(axis cs:7.972579071,0.640566601855058)
--(axis cs:8.014181902,0.640122821867013)
--(axis cs:8.055990936,0.639939668723428)
--(axis cs:8.097906515,0.640009838490803)
--(axis cs:8.139531144,0.639324065972001)
--(axis cs:8.181135739,0.639397613713772)
--(axis cs:8.22289531,0.639220436351771)
--(axis cs:9.052669242,0.638721207239143)
--(axis cs:9.883967894,0.638912915427364)
--(axis cs:10.705983225,0.6392571622441)
--(axis cs:11.525244988,0.639186727507232)
--(axis cs:12.342976857,0.639782225951482)
--(axis cs:13.156280759,0.639051499632164)
--(axis cs:13.973319524,0.640159603382202)
--(axis cs:14.788229528,0.639617489373916)
--(axis cs:15.603468377,0.638472495142562)
--(axis cs:16.421210525,0.639556351757864)
--(axis cs:17.245728943,0.640177560159231)
--(axis cs:18.069876564,0.640513676794463)
--(axis cs:18.901123978,0.640384295705737)
--(axis cs:19.730088545,0.640159264920295)
--(axis cs:20.554032815,0.641844900249572)
--(axis cs:21.380635426,0.643686774904222)
--(axis cs:22.200689565,0.644005814027467)
--(axis cs:23.022514347,0.642698213761149)
--(axis cs:23.844430771,0.642080802912248)
--(axis cs:24.666877404,0.642666734439804)
--(axis cs:25.49838692,0.642007280357875)
--(axis cs:26.328493114,0.64146582093284)
--(axis cs:27.158964165,0.642089582201495)
--(axis cs:27.989564618,0.64172230572567)
--(axis cs:28.820909382,0.642586381105653)
--(axis cs:29.650682393,0.643124441066301)
--(axis cs:30.477913605,0.64336325792487)
--(axis cs:31.301857451,0.642407625350938)
--(axis cs:32.124600078,0.641947778148105)
--(axis cs:32.944408537,0.641697342918197)
--(axis cs:33.764947265,0.641945214532202)
--(axis cs:34.588109345,0.642418303960815)
--(axis cs:35.406991774,0.642694876197257)
--(axis cs:36.229368063,0.643468621960407)
--(axis cs:37.045735767,0.644041258898682)
--(axis cs:37.865692612,0.644317454590617)
--(axis cs:38.688811152,0.643891414736141)
--(axis cs:39.506363088,0.643846736674445)
--(axis cs:40.326458812,0.643752493608539)
--(axis cs:41.148181114,0.644509759117722)
--(axis cs:41.963522099,0.644014319864192)
--(axis cs:42.792959694,0.643921216328618)
--(axis cs:43.615712215,0.644443455939825)
--(axis cs:44.427710456,0.644391480211569)
--(axis cs:45.243921951,0.644341300985176)
--(axis cs:46.051315419,0.644693450273476)
--(axis cs:46.875965261,0.644858089488487)
--(axis cs:47.69956999,0.645102768201008)
--(axis cs:48.526971505,0.644619928313759)
--(axis cs:49.346131485,0.644693718654906)
--(axis cs:50.168842027,0.644969324264309)
--(axis cs:50.994375676,0.645155354616427)
--(axis cs:51.82028571,0.645295683514127)
--(axis cs:52.640814346,0.645470432900107)
--(axis cs:53.461598155,0.646292241543867)
--(axis cs:54.284990779,0.646181610605492)
--(axis cs:55.109338827,0.646036868861938)
--(axis cs:55.931098065,0.645896153533019)
--(axis cs:56.752060574,0.645650928167305)
--(axis cs:57.567018619,0.644877808719474)
--(axis cs:58.384535757,0.64521595310125)
--(axis cs:59.200069955,0.645405870902278)
--(axis cs:60.033704158,0.645419527129398)
--(axis cs:60.854632748,0.645398902624975)
--(axis cs:61.676515206,0.645212442957374)
--(axis cs:62.498520347,0.645227733298068)
--(axis cs:63.323745664,0.645923147688417)
--(axis cs:64.151809505,0.645960655366873)
--(axis cs:64.979829052,0.646028749821873)
--(axis cs:65.80395604,0.645939053372267)
--(axis cs:66.633750034,0.645543346273536)
--(axis cs:67.451388183,0.645461598443818)
--(axis cs:68.271872053,0.645171179367432)
--(axis cs:69.096459451,0.645392642482908)
--(axis cs:69.916412051,0.645432722834694)
--(axis cs:70.737219244,0.645297602692616)
--(axis cs:71.558507263,0.645165499990855)
--(axis cs:72.383777978,0.644866133595512)
--(axis cs:73.209604007,0.645134304822462)
--(axis cs:74.028299226,0.644869506135483)
--(axis cs:74.844311456,0.644939593404067)
--(axis cs:75.66116592,0.644709641254121)
--(axis cs:76.476600425,0.644484515791904)
--(axis cs:77.296782512,0.644503176762583)
--(axis cs:78.113966046,0.64475781128318)
--(axis cs:78.931499737,0.64498107559524)
--(axis cs:79.752766311,0.645302608161394)
--(axis cs:80.57790078,0.645209981286691)
--(axis cs:81.404934791,0.645144338272355)
--(axis cs:82.231215312,0.644730550391475)
--(axis cs:83.060082591,0.644745013015994)
--(axis cs:83.88409019,0.644587822305669)
--(axis cs:84.707684174,0.64491834008233)
--(axis cs:85.533185958,0.645122401423494)
--(axis cs:86.363865526,0.64548897937004)
--(axis cs:87.194027684,0.645683775993672)
--(axis cs:88.021235771,0.645664877568261)
--(axis cs:88.848984829,0.645877388101272)
--(axis cs:89.674927381,0.645513460459913)
--(axis cs:90.503086069,0.645473752413431)
--(axis cs:91.328219797,0.645367306612131)
--(axis cs:92.153680946,0.645173493433842)
--(axis cs:92.9691347,0.644938940686131)
--(axis cs:93.78405365,0.645233995082545)
--(axis cs:94.60122741,0.645154835636462)
--(axis cs:95.428191547,0.64509851967171)
--(axis cs:96.268475244,0.645064432987299)
--(axis cs:97.101779288,0.645348295391582)
--(axis cs:97.936980543,0.645207737880094)
--(axis cs:98.759372059,0.645215114543816)
--(axis cs:99.5815765,0.645428630426589)
--(axis cs:100.404202212,0.645474957989576)
--(axis cs:101.226791886,0.645439252187507)
--(axis cs:102.050559197,0.645504809972678)
--(axis cs:102.870166711,0.645729040353613)
--(axis cs:103.696057745,0.645850581272509)
--(axis cs:104.518143736,0.645930885625701)
--(axis cs:105.341928927,0.646087923094728)
--(axis cs:106.166401989,0.645990895814666)
--(axis cs:106.996976583,0.645837713596312)
--(axis cs:107.824868781,0.645648745278805)
--(axis cs:108.649333425,0.64551932586358)
--(axis cs:109.472035417,0.645710949446429)
--(axis cs:110.294005988,0.645638834797408)
--(axis cs:111.120978734,0.645715713543353)
--(axis cs:111.950575569,0.645864867824123)
--(axis cs:112.780240376,0.645957145161642)
--(axis cs:113.600019694,0.646192775023948)
--(axis cs:114.423847237,0.645940053075697)
--(axis cs:115.246621685,0.645744369516864)
--(axis cs:116.066634995,0.645693141262966)
--(axis cs:116.894780858,0.645888750699511)
--(axis cs:117.715953223,0.645819697480984)
--(axis cs:118.539549824,0.645942308316962)
--(axis cs:119.362139107,0.645994326885532)
--(axis cs:120.195754086,0.645908796384801)
--(axis cs:121.019740471,0.645875362071403)
--(axis cs:121.842714268,0.645758002873114)
--(axis cs:122.663018398,0.645776256508282)
--(axis cs:123.483607431,0.645694348844486)
--(axis cs:124.305130541,0.645613524161867)
--(axis cs:125.131966164,0.645583022357955)
--(axis cs:125.959352478,0.645536598199062)
--(axis cs:126.781446121,0.645604233553282)
--(axis cs:127.603792764,0.645606539187998)
--(axis cs:128.42463235,0.645768856689043)
--(axis cs:129.25342152,0.645499654614965)
--(axis cs:130.084226907,0.645297072059967)
--(axis cs:130.914156767,0.64547394019739)
--(axis cs:131.744317044,0.64547689279512)
--(axis cs:132.575629493,0.64543326230455)
--(axis cs:133.406427452,0.645390152078511)
--(axis cs:134.232924539,0.645577340424204)
--(axis cs:135.055124805,0.645716552163698)
--(axis cs:135.876712472,0.645854060083402)
--(axis cs:136.696581713,0.64589962298105)
--(axis cs:137.516101009,0.645884849121111)
--(axis cs:138.339364764,0.645870217193697)
--(axis cs:139.160519358,0.64572276190453)
--(axis cs:139.984320648,0.645488874810175)
--(axis cs:140.813347586,0.645301547845633)
--(axis cs:141.641786296,0.645116365295482)
--(axis cs:142.470936227,0.645092066951437)
--(axis cs:143.301890237,0.644996308674361)
--(axis cs:144.134036929,0.64484451928937)
--(axis cs:144.964849195,0.644737020161173)
--(axis cs:145.795027281,0.644644844562591)
--(axis cs:146.619774595,0.64434322210626)
--(axis cs:147.447171224,0.644268196677535)
--(axis cs:148.270264781,0.643999748402285)
--(axis cs:149.085719577,0.643996388730644)
--(axis cs:149.90826481,0.644102820187243)
--(axis cs:150.729793937,0.644112553595861)
--(axis cs:151.550353793,0.644312174558774)
--(axis cs:152.367636209,0.644158648243709)
--(axis cs:153.187533523,0.644154474766296)
--(axis cs:154.004160993,0.644003421495573)
--(axis cs:154.820466597,0.643920378261406)
--(axis cs:155.640097579,0.644076036172139)
--(axis cs:156.46101591,0.644151168764736)
--(axis cs:157.281688739,0.644277830284863)
--(axis cs:158.10478729,0.644286087034023)
--(axis cs:158.925041786,0.644074277791542)
--(axis cs:159.743155522,0.644083461340332)
--(axis cs:160.562364331,0.644002919720691)
--(axis cs:161.383262777,0.64402509249272)
--(axis cs:162.200924621,0.643831537457417)
--(axis cs:163.023267621,0.643879568607256)
--(axis cs:163.848131137,0.644152996260357)
--(axis cs:164.67438643,0.644298812987615)
--(axis cs:165.491838575,0.644157416080323)
--(axis cs:166.309342559,0.644462467657898)
--(axis cs:167.139816954,0.644383135235852)
--(axis cs:167.974422827,0.644218863316117)
--(axis cs:168.808726281,0.644226760783691)
--(axis cs:169.631266942,0.64400421810736)
--(axis cs:170.454545276,0.643964784789336)
--(axis cs:171.281626109,0.643853680440121)
--(axis cs:172.113142703,0.644006513829647)
--(axis cs:172.93707312,0.643884344965973)
--(axis cs:173.768130967,0.643787008464052)
--(axis cs:174.601355869,0.643631690891393)
--(axis cs:175.43585384,0.64338399731869)
--(axis cs:176.270196552,0.643348685543351)
--(axis cs:177.097988827,0.643360169119819)
--(axis cs:177.930995146,0.643198079693809)
--(axis cs:178.755687536,0.643164085901999)
--(axis cs:179.585194563,0.643141851527102)
--(axis cs:180.422566877,0.643154035033553)
--(axis cs:181.260789597,0.643132031483386)
--(axis cs:182.090447344,0.64307631606677)
--(axis cs:182.921426551,0.642987344134707)
--(axis cs:183.751017925,0.642932749260913)
--(axis cs:184.578040541,0.642778309074643)
--(axis cs:185.412366397,0.642947124429154)
--(axis cs:186.246169302,0.642871317018218)
--(axis cs:187.081117604,0.642851181048364)
--(axis cs:187.917269801,0.642929800812195)
--(axis cs:188.74320313,0.642909570133738)
--(axis cs:189.577693399,0.642911225554658)
--(axis cs:190.404980861,0.642826363980159)
--(axis cs:191.231519988,0.642763746471659)
--(axis cs:192.057998082,0.642637364667095)
--(axis cs:192.884692034,0.64255472817118)
--(axis cs:193.701487425,0.642525947855747)
--(axis cs:194.527364702,0.642571464801373)
--(axis cs:195.346260919,0.642542842644056)
--(axis cs:196.174604768,0.642787279937044)
--(axis cs:196.997204077,0.643008785100745)
--(axis cs:197.820183376,0.643061912212057)
--(axis cs:198.651792696,0.642845161142745)
--(axis cs:199.478775567,0.642981077517705)
--(axis cs:200.310882991,0.642776707003005)
--(axis cs:201.144635981,0.642778707647111)
--(axis cs:201.975321372,0.642709334534024)
--(axis cs:202.794885715,0.642752210917811)
--(axis cs:203.615155352,0.642814948220262)
--(axis cs:204.43570927,0.642655599545819)
--(axis cs:205.261808762,0.642567757560644)
--(axis cs:205.261808762,0.639527803728911)
--(axis cs:205.261808762,0.639527803728911)
--(axis cs:204.43570927,0.639609700199153)
--(axis cs:203.615155352,0.639763163337324)
--(axis cs:202.794885715,0.639694105684671)
--(axis cs:201.975321372,0.639644927157193)
--(axis cs:201.144635981,0.639708152118678)
--(axis cs:200.310882991,0.639699810728301)
--(axis cs:199.478775567,0.639898231580347)
--(axis cs:198.651792696,0.639755641753496)
--(axis cs:197.820183376,0.639966389576474)
--(axis cs:196.997204077,0.639906665574462)
--(axis cs:196.174604768,0.639678240383125)
--(axis cs:195.346260919,0.639426756832747)
--(axis cs:194.527364702,0.639448852780013)
--(axis cs:193.701487425,0.639396584883271)
--(axis cs:192.884692034,0.639418755018106)
--(axis cs:192.057998082,0.639494801296794)
--(axis cs:191.231519988,0.639614676174654)
--(axis cs:190.404980861,0.639670578693626)
--(axis cs:189.577693399,0.639748745532617)
--(axis cs:188.74320313,0.639740182598222)
--(axis cs:187.917269801,0.639753503098948)
--(axis cs:187.081117604,0.639667733941563)
--(axis cs:186.246169302,0.639680867139039)
--(axis cs:185.412366397,0.639749734494637)
--(axis cs:184.578040541,0.639573450392328)
--(axis cs:183.751017925,0.639721032647361)
--(axis cs:182.921426551,0.639768480687086)
--(axis cs:182.090447344,0.639850347658753)
--(axis cs:181.260789597,0.639898843165764)
--(axis cs:180.422566877,0.639913509857484)
--(axis cs:179.585194563,0.639893893475819)
--(axis cs:178.755687536,0.639908689757265)
--(axis cs:177.930995146,0.639935217374508)
--(axis cs:177.097988827,0.640090023319802)
--(axis cs:176.270196552,0.640070900676435)
--(axis cs:175.43585384,0.640098590913841)
--(axis cs:174.601355869,0.640339017001199)
--(axis cs:173.768130967,0.640486874546809)
--(axis cs:172.93707312,0.640576554309034)
--(axis cs:172.113142703,0.640691037635048)
--(axis cs:171.281626109,0.640529920718519)
--(axis cs:170.454545276,0.640633227311968)
--(axis cs:169.631266942,0.640664657270368)
--(axis cs:168.808726281,0.640879518408029)
--(axis cs:167.974422827,0.640863427342088)
--(axis cs:167.139816954,0.641019753891129)
--(axis cs:166.309342559,0.641090928958482)
--(axis cs:165.491838575,0.640776850906408)
--(axis cs:164.67438643,0.640910121900702)
--(axis cs:163.848131137,0.640755484788879)
--(axis cs:163.023267621,0.64047290168984)
--(axis cs:162.200924621,0.640416124374289)
--(axis cs:161.383262777,0.640601379108412)
--(axis cs:160.562364331,0.64057035498092)
--(axis cs:159.743155522,0.640642250957193)
--(axis cs:158.925041786,0.640624106944409)
--(axis cs:158.10478729,0.640827388050941)
--(axis cs:157.281688739,0.640810061234885)
--(axis cs:156.46101591,0.640674030903693)
--(axis cs:155.640097579,0.64058951057989)
--(axis cs:154.820466597,0.640424244815415)
--(axis cs:154.004160993,0.640498122601432)
--(axis cs:153.187533523,0.640640084446619)
--(axis cs:152.367636209,0.64063480049347)
--(axis cs:151.550353793,0.640779060614661)
--(axis cs:150.729793937,0.640569349656828)
--(axis cs:149.90826481,0.64054986315502)
--(axis cs:149.085719577,0.640433384338793)
--(axis cs:148.270264781,0.640426856783759)
--(axis cs:147.447171224,0.640685924074976)
--(axis cs:146.619774595,0.640751088366914)
--(axis cs:145.795027281,0.641043210690873)
--(axis cs:144.964849195,0.64112539656587)
--(axis cs:144.134036929,0.641222822605753)
--(axis cs:143.301890237,0.641364519474667)
--(axis cs:142.470936227,0.641450035041317)
--(axis cs:141.641786296,0.641463771621141)
--(axis cs:140.813347586,0.641638701565933)
--(axis cs:139.984320648,0.641815723651617)
--(axis cs:139.160519358,0.642039253450276)
--(axis cs:138.339364764,0.642176091640998)
--(axis cs:137.516101009,0.64217970081078)
--(axis cs:136.696581713,0.642183387816983)
--(axis cs:135.876712472,0.642126425060767)
--(axis cs:135.055124805,0.641977232992022)
--(axis cs:134.232924539,0.641826227005747)
--(axis cs:133.406427452,0.641627023582363)
--(axis cs:132.575629493,0.641658553039936)
--(axis cs:131.744317044,0.641690495214445)
--(axis cs:130.914156767,0.641675632922531)
--(axis cs:130.084226907,0.641486364910969)
--(axis cs:129.25342152,0.641677301165997)
--(axis cs:128.42463235,0.641934866007712)
--(axis cs:127.603792764,0.641759793613088)
--(axis cs:126.781446121,0.641744997790369)
--(axis cs:125.959352478,0.64166459132399)
--(axis cs:125.131966164,0.641698436828574)
--(axis cs:124.305130541,0.64171615581032)
--(axis cs:123.483607431,0.641784193179815)
--(axis cs:122.663018398,0.641853145682958)
--(axis cs:121.842714268,0.641821598822804)
--(axis cs:121.019740471,0.641925865798872)
--(axis cs:120.195754086,0.641945863638143)
--(axis cs:119.362139107,0.642017948764889)
--(axis cs:118.539549824,0.641951999073535)
--(axis cs:117.715953223,0.641815134077905)
--(axis cs:116.894780858,0.641870267627631)
--(axis cs:116.066634995,0.641659919852973)
--(axis cs:115.246621685,0.641696926174288)
--(axis cs:114.423847237,0.641878511338616)
--(axis cs:113.600019694,0.642117219360217)
--(axis cs:112.780240376,0.641866069743201)
--(axis cs:111.950575569,0.641758521451814)
--(axis cs:111.120978734,0.641593780725275)
--(axis cs:110.294005988,0.641501330498021)
--(axis cs:109.472035417,0.641558086849887)
--(axis cs:108.649333425,0.641350241000689)
--(axis cs:107.824868781,0.64146409607919)
--(axis cs:106.996976583,0.641637527264444)
--(axis cs:106.166401989,0.641774845159349)
--(axis cs:105.341928927,0.641855671756938)
--(axis cs:104.518143736,0.641681562948149)
--(axis cs:103.696057745,0.641584191847076)
--(axis cs:102.870166711,0.641445216161259)
--(axis cs:102.050559197,0.641203119302946)
--(axis cs:101.226791886,0.641119964088588)
--(axis cs:100.404202212,0.641138021252657)
--(axis cs:99.5815765,0.641073714566287)
--(axis cs:98.759372059,0.640841425944927)
--(axis cs:97.936980543,0.640815664989597)
--(axis cs:97.101779288,0.640938012101907)
--(axis cs:96.268475244,0.640634590537843)
--(axis cs:95.428191547,0.64064963230778)
--(axis cs:94.60122741,0.64068677650241)
--(axis cs:93.78405365,0.640746575518982)
--(axis cs:92.9691347,0.640430852017576)
--(axis cs:92.153680946,0.640646019523465)
--(axis cs:91.328219797,0.640819941422829)
--(axis cs:90.503086069,0.640906102589871)
--(axis cs:89.674927381,0.640924923980816)
--(axis cs:88.848984829,0.641268742775334)
--(axis cs:88.021235771,0.641034031335743)
--(axis cs:87.194027684,0.641031159974823)
--(axis cs:86.363865526,0.640813727708364)
--(axis cs:85.533185958,0.640423619104859)
--(axis cs:84.707684174,0.640196098887599)
--(axis cs:83.88409019,0.639841480897688)
--(axis cs:83.060082591,0.639975662214822)
--(axis cs:82.231215312,0.639937332911447)
--(axis cs:81.404934791,0.64032825080368)
--(axis cs:80.57790078,0.640369468217151)
--(axis cs:79.752766311,0.640437450084531)
--(axis cs:78.931499737,0.640089625688586)
--(axis cs:78.113966046,0.639839962459623)
--(axis cs:77.296782512,0.639558417343963)
--(axis cs:76.476600425,0.639513226204287)
--(axis cs:75.66116592,0.639711977723633)
--(axis cs:74.844311456,0.639915218276939)
--(axis cs:74.028299226,0.639817030349625)
--(axis cs:73.209604007,0.640054313474789)
--(axis cs:72.383777978,0.639756462353478)
--(axis cs:71.558507263,0.64002745423461)
--(axis cs:70.737219244,0.640130146500733)
--(axis cs:69.916412051,0.640235345751537)
--(axis cs:69.096459451,0.64016433498801)
--(axis cs:68.271872053,0.639910595277918)
--(axis cs:67.451388183,0.640169937180103)
--(axis cs:66.633750034,0.640219438825696)
--(axis cs:65.80395604,0.640583242805985)
--(axis cs:64.979829052,0.640639393591317)
--(axis cs:64.151809505,0.640536572286094)
--(axis cs:63.323745664,0.640463657934783)
--(axis cs:62.498520347,0.639729998355501)
--(axis cs:61.676515206,0.63967806069251)
--(axis cs:60.854632748,0.63982794781927)
--(axis cs:60.033704158,0.63981043074876)
--(axis cs:59.200069955,0.639757838691143)
--(axis cs:58.384535757,0.639527541846118)
--(axis cs:57.567018619,0.639147761795872)
--(axis cs:56.752060574,0.639882204690207)
--(axis cs:55.931098065,0.640085979476802)
--(axis cs:55.109338827,0.640183794546149)
--(axis cs:54.284990779,0.640284811120963)
--(axis cs:53.461598155,0.640350579886083)
--(axis cs:52.640814346,0.639479373748076)
--(axis cs:51.82028571,0.639256516795391)
--(axis cs:50.994375676,0.639067055770259)
--(axis cs:50.168842027,0.638830520004376)
--(axis cs:49.346131485,0.638502814822875)
--(axis cs:48.526971505,0.638376554886115)
--(axis cs:47.69956999,0.638807408084507)
--(axis cs:46.875965261,0.638506675214825)
--(axis cs:46.051315419,0.638284988189104)
--(axis cs:45.243921951,0.637873143812798)
--(axis cs:44.427710456,0.637863970924962)
--(axis cs:43.615712215,0.637854548871278)
--(axis cs:42.792959694,0.637267188075025)
--(axis cs:41.963522099,0.637295419854459)
--(axis cs:41.148181114,0.637726129087876)
--(axis cs:40.326458812,0.636896452873791)
--(axis cs:39.506363088,0.636919890063754)
--(axis cs:38.688811152,0.636891522341683)
--(axis cs:37.865692612,0.637243330149351)
--(axis cs:37.045735767,0.636887578388143)
--(axis cs:36.229368063,0.636231395084085)
--(axis cs:35.406991774,0.635370352568517)
--(axis cs:34.588109345,0.635005658898543)
--(axis cs:33.764947265,0.634440371712543)
--(axis cs:32.944408537,0.634097919877883)
--(axis cs:32.124600078,0.634252465426029)
--(axis cs:31.301857451,0.63461362325113)
--(axis cs:30.477913605,0.635469253391935)
--(axis cs:29.650682393,0.63512012528326)
--(axis cs:28.820909382,0.634465258062979)
--(axis cs:27.989564618,0.633478047189558)
--(axis cs:27.158964165,0.633722856250139)
--(axis cs:26.328493114,0.632965864091768)
--(axis cs:25.49838692,0.633373737301992)
--(axis cs:24.666877404,0.633893552202979)
--(axis cs:23.844430771,0.633154090631415)
--(axis cs:23.022514347,0.633616401005393)
--(axis cs:22.200689565,0.634764670186962)
--(axis cs:21.380635426,0.634267267976275)
--(axis cs:20.554032815,0.632227692491158)
--(axis cs:19.730088545,0.630333392094604)
--(axis cs:18.901123978,0.630347146528806)
--(axis cs:18.069876564,0.630251009036698)
--(axis cs:17.245728943,0.629671267361305)
--(axis cs:16.421210525,0.628785105559973)
--(axis cs:15.603468377,0.627413572480122)
--(axis cs:14.788229528,0.628261971812031)
--(axis cs:13.973319524,0.628477361769984)
--(axis cs:13.156280759,0.627000679714815)
--(axis cs:12.342976857,0.627339920357471)
--(axis cs:11.525244988,0.626301578152475)
--(axis cs:10.705983225,0.625884156733023)
--(axis cs:9.883967894,0.624990438040667)
--(axis cs:9.052669242,0.624173589397987)
--(axis cs:8.22289531,0.623963767597243)
--(axis cs:8.181135739,0.624104019041818)
--(axis cs:8.139531144,0.623993278133024)
--(axis cs:8.097906515,0.624643802717013)
--(axis cs:8.055990936,0.624533679912124)
--(axis cs:8.014181902,0.624681074569798)
--(axis cs:7.972579071,0.625086580314486)
--(axis cs:7.930752526,0.62445690382073)
--(axis cs:7.890408026,0.62329773710669)
--(axis cs:7.849693155,0.624756305029521)
--(axis cs:7.809430145,0.624379349035518)
--(axis cs:7.768982977,0.625856931579994)
--(axis cs:7.727496714,0.624680673027086)
--(axis cs:7.686020376,0.625641194697824)
--(axis cs:7.64447384,0.626071001630649)
--(axis cs:7.602844574,0.627047167793165)
--(axis cs:7.561934986,0.627217780716115)
--(axis cs:7.521430895,0.626838961152677)
--(axis cs:7.481088353,0.627009153113057)
--(axis cs:7.440496991,0.627736208194916)
--(axis cs:7.399535249,0.628192429266931)
--(axis cs:7.358059544,0.627532858549683)
--(axis cs:7.31648207,0.627428903321301)
--(axis cs:7.275380421,0.628457487318899)
--(axis cs:7.235177524,0.627787007889947)
--(axis cs:7.194513618,0.626536312326518)
--(axis cs:7.153481084,0.626424491876538)
--(axis cs:7.113084618,0.626600378482231)
--(axis cs:7.070979956,0.626487763010573)
--(axis cs:7.029514166,0.627255039617326)
--(axis cs:6.987868552,0.625963325305534)
--(axis cs:6.946946791,0.6261423346785)
--(axis cs:6.906148692,0.626622521419862)
--(axis cs:6.865426548,0.626807789002651)
--(axis cs:6.825025903,0.626694256785346)
--(axis cs:6.78471987,0.626880888495075)
--(axis cs:6.74352428,0.626458808283211)
--(axis cs:6.702007904,0.626031623544471)
--(axis cs:6.660447546,0.626839489392738)
--(axis cs:6.619587745,0.627345513668994)
--(axis cs:6.579265603,0.626602133490111)
--(axis cs:6.538845924,0.626481338036231)
--(axis cs:6.497633912,0.626678612659654)
--(axis cs:6.455583223,0.626236973454016)
--(axis cs:6.413635581,0.625467742736942)
--(axis cs:6.371994511,0.625983420466623)
--(axis cs:6.330507569,0.625202720121627)
--(axis cs:6.289756444,0.623755274529952)
--(axis cs:6.249025673,0.622951473839857)
--(axis cs:6.208647164,0.623797146587248)
--(axis cs:6.167649186,0.623652874161012)
--(axis cs:6.125954778,0.622830793389132)
--(axis cs:6.084022635,0.623353683724186)
--(axis cs:6.042502387,0.623545500485182)
--(axis cs:6.001929939,0.623392496678145)
--(axis cs:5.961755218,0.623239232552513)
--(axis cs:5.920999604,0.621688495240695)
--(axis cs:5.880587904,0.62082054773661)
--(axis cs:5.838718162,0.620644460963457)
--(axis cs:5.797337667,0.619398971361238)
--(axis cs:5.755924721,0.618853420351079)
--(axis cs:5.715430688,0.617577383248297)
--(axis cs:5.675230891,0.617010958936574)
--(axis cs:5.63474406,0.616436382941564)
--(axis cs:5.594523429,0.616222812185749)
--(axis cs:5.55391696,0.615263892214519)
--(axis cs:5.512351227,0.614661935041193)
--(axis cs:5.47073926,0.612921821241569)
--(axis cs:5.429297246,0.614197715471583)
--(axis cs:5.38879646,0.614342983000503)
--(axis cs:5.348506648,0.61333145237935)
--(axis cs:5.308145248,0.613861916574261)
--(axis cs:5.26824854,0.614398869614306)
--(axis cs:5.227327888,0.615737554679092)
--(axis cs:5.18538329,0.614707503092744)
--(axis cs:5.143745317,0.615666498501413)
--(axis cs:5.102595624,0.61623808909336)
--(axis cs:5.062340058,0.614776857463204)
--(axis cs:5.022220336,0.615762649188797)
--(axis cs:4.981504421,0.615104053039248)
--(axis cs:4.941256878,0.615272007816814)
--(axis cs:4.89959417,0.615445200211123)
--(axis cs:4.857701138,0.616045099505953)
--(axis cs:4.816268412,0.616653163066235)
--(axis cs:4.775514212,0.615974683123322)
--(axis cs:4.735288909,0.614849991658142)
--(axis cs:4.695042661,0.614582566647329)
--(axis cs:4.654763833,0.613868313486585)
--(axis cs:4.614336192,0.613141501067383)
--(axis cs:4.573380232,0.613762279268291)
--(axis cs:4.53198741,0.614389658356338)
--(axis cs:4.490540165,0.614570266769438)
--(axis cs:4.44911082,0.615222366291522)
--(axis cs:4.408692502,0.616351420886306)
--(axis cs:4.368129158,0.617033290033036)
--(axis cs:4.32767427,0.616289602454419)
--(axis cs:4.286837908,0.616978995184141)
--(axis cs:4.245395404,0.616223609038456)
--(axis cs:4.203881412,0.615940773172925)
--(axis cs:4.162334587,0.614162467806487)
--(axis cs:4.121705451,0.613859631279925)
--(axis cs:4.080846251,0.610499099223486)
--(axis cs:4.040419198,0.610665983779657)
--(axis cs:3.999408988,0.610830765718633)
--(axis cs:3.95790039,0.611005236893739)
--(axis cs:3.916321102,0.610648571619328)
--(axis cs:3.87495352,0.61082547390119)
--(axis cs:3.833131766,0.610462923843904)
--(axis cs:3.792870064,0.610089635751335)
--(axis cs:3.752622321,0.609162520868256)
--(axis cs:3.71239687,0.608211899318022)
--(axis cs:3.670905733,0.608934587258587)
--(axis cs:3.629358632,0.610245407246241)
--(axis cs:3.588033888,0.609849850129011)
--(axis cs:3.546405711,0.610618094846498)
--(axis cs:3.505444244,0.609634029644523)
--(axis cs:3.465236228,0.609820354815818)
--(axis cs:3.424772104,0.608190705853704)
--(axis cs:3.383300636,0.607138584266723)
--(axis cs:3.341738175,0.604823411239295)
--(axis cs:3.300156717,0.604956794579206)
--(axis cs:3.25851517,0.607006976948178)
--(axis cs:3.217563154,0.607180703662705)
--(axis cs:3.177237731,0.607351373794641)
--(axis cs:3.136881484,0.606207983522539)
--(axis cs:3.095227405,0.603698053990814)
--(axis cs:3.05325635,0.601792013781645)
--(axis cs:3.011654511,0.599842790827355)
--(axis cs:2.970401178,0.600624350098047)
--(axis cs:2.929355868,0.600724822930425)
--(axis cs:2.889355385,0.598674273380976)
--(axis cs:2.848774985,0.597293560754107)
--(axis cs:2.807537048,0.598095254074934)
--(axis cs:2.766075389,0.599667608767599)
--(axis cs:2.724579449,0.602050615584194)
--(axis cs:2.682984082,0.602955572213451)
--(axis cs:2.641751882,0.6007515411826)
--(axis cs:2.601533092,0.599276669822324)
--(axis cs:2.561079235,0.597755107764261)
--(axis cs:2.520620886,0.595365584630578)
--(axis cs:2.479213755,0.596244180335527)
--(axis cs:2.437655284,0.595448980792794)
--(axis cs:2.396112585,0.598957108111024)
--(axis cs:2.35455043,0.601719931181454)
--(axis cs:2.313812197,0.605475954093503)
--(axis cs:2.273261649,0.603880249296239)
--(axis cs:2.232837408,0.605015631934915)
--(axis cs:2.191873837,0.607152099602374)
--(axis cs:2.14985507,0.606475711866237)
--(axis cs:2.108449365,0.605758916278051)
--(axis cs:2.066327231,0.602002515056965)
--(axis cs:2.024849286,0.601176062155676)
--(axis cs:1.984280393,0.599276192534588)
--(axis cs:1.943994568,0.600493547410133)
--(axis cs:1.903238949,0.599594110442014)
--(axis cs:1.861629238,0.600876495187285)
--(axis cs:1.820125429,0.598795726243552)
--(axis cs:1.778629604,0.59779104221122)
--(axis cs:1.737165181,0.595551689212936)
--(axis cs:1.696201616,0.594413813955804)
--(axis cs:1.655818329,0.590724746525372)
--(axis cs:1.615401516,0.592001651412269)
--(axis cs:1.574702636,0.593338225976184)
--(axis cs:1.533246784,0.592051085912718)
--(axis cs:1.491845448,0.587887307282665)
--(axis cs:1.450134989,0.587792539736909)
--(axis cs:1.408547903,0.584747064591962)
--(axis cs:1.368122484,0.584571624085465)
--(axis cs:1.327785982,0.581243961636538)
--(axis cs:1.287550892,0.577719727538485)
--(axis cs:1.246122783,0.578971196467576)
--(axis cs:1.20465925,0.576857935934927)
--(axis cs:1.162723285,0.57100636763965)
--(axis cs:1.120823911,0.575909178725921)
--(axis cs:1.078945384,0.571535934876584)
--(axis cs:1.038257971,0.566804872711294)
--(axis cs:0.209103566,0.560641756489215)
--(axis cs:0.203034936,0.568622991319981)
--(axis cs:0.196701039,0.577449761674783)
--(axis cs:0.190467484,0.574981574306455)
--(axis cs:0.184120425,0.572677875290462)
--(axis cs:0.177794769,0.558460886493543)
--(axis cs:0.171482988,0.567609192161396)
--(axis cs:0.165156679,0.551826327926479)
--(axis cs:0.158915338,0.535155783412745)
--(axis cs:0.152669187,0.530531971098793)
--(axis cs:0.146427651,0.525855838377399)
--(axis cs:0.140132968,0.520788179470222)
--(axis cs:0.133832414,0.51527623641942)
--(axis cs:0.127549212,0.509257248443963)
--(axis cs:0.121212967,0.502655960573094)
--(axis cs:0.11498615,0.495381350654814)
--(axis cs:0.108786126,0.487322274574949)
--(axis cs:0.102493039,0.49906810408595)
--(axis cs:0.096163242,0.468567165040316)
--(axis cs:0.089681694,0.480407596144912)
--(axis cs:0.083186398,0.469558641614973)
--(axis cs:0.076964003,0.456548435427379)
--(axis cs:0.070685886,0.441064008723378)
--(axis cs:0.06453813,0.423487921087444)
--(axis cs:0.058460419,0.473977680394457)
--(axis cs:0.052333794,0.456105427833771)
--(axis cs:0.046199041,0.480252423874593)
--(axis cs:0.040109036,0.460711731067291)
--(axis cs:0.034053571,0.494069265858405)
--(axis cs:0.027891175,0.389814440958898)
--(axis cs:0.021596354,0.424317907768423)
--(axis cs:0.015178344,0.503467203607822)
--(axis cs:0.008801826,0.416666666666667)
--cycle;
\addlegendimage{area legend, fill=blue, fill opacity=0.3}
\addlegendentry{Standard error}

\addplot [semithick, blue]
table [x=time, y=mean, col sep=comma] {10d5p2o.csv};
\addlegendentry{Sampling mean}

\path [draw=orange, ultra thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.6428571429)
--(axis cs:140.423,0.6428571429);
\addlegendimage{ultra thick, draw=orange, dash pattern=on 3.5pt off 2.4pt}
\addlegendentry{Exact probability}

\addplot [only marks, mark=*, mark options={scale=2, fill=orange} ]
table{%
x  y
22.2102331928909 0.6428571429
100.63323319289088 0.6428571429
};

\draw[->, thick, draw=black] (axis cs:22.2102331928909,0.6628571429) -- (axis cs:22.2102331928909,0.6428571429);
\draw (axis cs:23,0.6628571429) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center,
]{\small Finished translation\\to PRISM};

\draw[->, thick, draw=black] (axis cs:100.63323319289088,0.6628571429) -- (axis cs:100.63323319289088,0.6428571429);
\draw (axis cs:97.63323319289088,0.6628571429) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center,
]{\small Finished\\computation};


\end{axis}

\end{tikzpicture}


==> 29.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[scale=0.45]
\pgfplotsset{scaled y ticks=false}


\begin{axis}[
%legend cell align={left},
legend style={at={(0.65,0.05)}, anchor=south},
tick pos=left,
xmajorgrids,
xmin=-88.515258677, xmax=1858.820432217,
xtick style={color=black},
%y grid style={darkgray176},
ymajorgrids,
ymin=-0.01551724138, ymax=0.08448275862,
xlabel={Time ($s$)},
% ylabel={Sampling mean},
yticklabel style={/pgf/number format/fixed}
]
\path [fill=blue, fill opacity=0.3]
(axis cs:0.658545289,0)
--(axis cs:0.658545289,0)
--(axis cs:1.166811155,0)
--(axis cs:1.651942011,0)
--(axis cs:2.16461438,0)
--(axis cs:2.652171755,0)
--(axis cs:3.138611762,0)
--(axis cs:3.634754429,0)
--(axis cs:4.120755903,0)
--(axis cs:4.608466061,0.0727513227513227)
--(axis cs:5.108840596,0.0655913978494624)
--(axis cs:5.699491301,0.0597147950089127)
--(axis cs:6.195552198,0.0548048048048048)
--(axis cs:6.6800167,0.0506410256410256)
--(axis cs:7.388575232,0.0703211517165006)
--(axis cs:7.982328276,0.0745460517771)
--(axis cs:8.462692929,0.0699639900461683)
--(axis cs:8.9470238,0.0659125188536953)
--(axis cs:9.46296351,0.0623045325107651)
--(axis cs:10.102036611,0.0590710003128558)
--(axis cs:10.581931003,0.056156509969005)
--(axis cs:11.079931507,0.0535160674912022)
--(axis cs:11.556378365,0.051112758857918)
--(axis cs:12.034728307,0.0489160143579277)
--(axis cs:12.945612994,0.0469003018711784)
--(axis cs:13.433745301,0.045044130317196)
--(axis cs:14.044904478,0.0433292806529771)
--(axis cs:14.529830948,0.0417402060290504)
--(axis cs:15.018039268,0.0402635592300361)
--(axis cs:15.523021335,0.038887816966986)
--(axis cs:16.013073574,0.0376029786293698)
--(axis cs:16.509265157,0.0364003228317513)
--(axis cs:17.1379733,0.0352722092205819)
--(axis cs:17.630678048,0.0342119160199078)
--(axis cs:18.127721214,0.0332135060169846)
--(axis cs:18.609345399,0.0322717153440762)
--(axis cs:19.090338556,0.03138186065734)
--(axis cs:19.889145735,0.0305397612578304)
--(axis cs:20.406805486,0.0297416734217906)
--(axis cs:20.897866595,0.0289842347640619)
--(axis cs:21.393263143,0.028264416890711)
--(axis cs:22.103915086,0.0275794849349902)
--(axis cs:22.592271634,0.0372580673043577)
--(axis cs:23.092487215,0.046090343463845)
--(axis cs:23.590568189,0.0450522076842331)
--(axis cs:24.101205979,0.0440598033086362)
--(axis cs:24.588795734,0.0431101739279606)
--(axis cs:25.074490943,0.0422006125665853)
--(axis cs:25.569649224,0.041328635922056)
--(axis cs:26.20935367,0.0404919617323784)
--(axis cs:26.683096985,0.0396884888367226)
--(axis cs:27.167197855,0.0468887734831875)
--(axis cs:27.813197334,0.0459947420979927)
--(axis cs:28.421828177,0.0451341627168899)
--(axis cs:28.910126027,0.0443051924837759)
--(axis cs:29.51033571,0.0435061214519347)
--(axis cs:30.009064331,0.0427353608153408)
--(axis cs:30.499487018,0.0419914323685842)
--(axis cs:30.990629064,0.0412729590483461)
--(axis cs:31.488947237,0.0405786564291375)
--(axis cs:31.979820383,0.0399073250628455)
--(axis cs:32.471734056,0.0392578435660069)
--(axis cs:32.978670139,0.0386291623710295)
--(axis cs:33.472783161,0.0380202980681411)
--(axis cs:34.197452304,0.0374303282739287)
--(axis cs:34.684478317,0.0368583869701686)
--(axis cs:35.172014657,0.036303660263422)
--(axis cs:35.674827088,0.040715877571248)
--(axis cs:36.268061878,0.0469226075085106)
--(axis cs:36.755153725,0.0462477409825104)
--(axis cs:37.253216891,0.0455920100748953)
--(axis cs:37.738543257,0.0449546123594056)
--(axis cs:38.218380116,0.0489430845830588)
--(axis cs:38.701746763,0.0490697828964861)
--(axis cs:39.187005769,0.0484117034007059)
--(axis cs:39.696104725,0.0477710397836734)
--(axis cs:40.185878274,0.0471471097805035)
--(axis cs:40.675087273,0.0465392663004306)
--(axis cs:41.322652609,0.0459468951891192)
--(axis cs:41.91616707,0.045369413159638)
--(axis cs:42.384513704,0.0448062658774544)
--(axis cs:42.871871156,0.0442569261862353)
--(axis cs:43.510589373,0.0437208924625247)
--(axis cs:44.149490827,0.0431976870885068)
--(axis cs:44.646320329,0.0472866308398426)
--(axis cs:45.134398899,0.0467342026610346)
--(axis cs:45.749454978,0.0461945318746517)
--(axis cs:46.239358953,0.0456671816470282)
--(axis cs:46.841146642,0.0451517348615836)
--(axis cs:47.35632784,0.0446477930188841)
--(axis cs:48.068430261,0.0441549752095176)
--(axis cs:48.773983512,0.043672917154223)
--(axis cs:49.269920032,0.0432012703061899)
--(axis cs:49.749160493,0.0463111295823116)
--(axis cs:50.221057903,0.0463683985645955)
--(axis cs:50.704941267,0.045883518333103)
--(axis cs:51.184869945,0.0454086732685974)
--(axis cs:51.689233248,0.0449435550519906)
--(axis cs:52.170223218,0.0444878678654924)
--(axis cs:52.655157596,0.0440413277654122)
--(axis cs:53.157174218,0.0474138211249598)
--(axis cs:53.648076926,0.0469474169199755)
--(axis cs:54.255716945,0.0464900985325915)
--(axis cs:54.774373159,0.0460416030497292)
--(axis cs:55.261376106,0.0456016776043518)
--(axis cs:55.754757605,0.045170078900212)
--(axis cs:56.384624309,0.0483202852444621)
--(axis cs:57.015003853,0.0478715720704914)
--(axis cs:57.490760294,0.0474311152621515)
--(axis cs:57.971383869,0.0469986890382139)
--(axis cs:58.611846109,0.0465740757748008)
--(axis cs:59.223728453,0.0461570656403125)
--(axis cs:59.710178991,0.0457474562497852)
--(axis cs:60.576259526,0.0453450523374832)
--(axis cs:61.085952937,0.0449496654466137)
--(axis cs:61.577674586,0.0445611136351279)
--(axis cs:62.097568807,0.044179221196645)
--(axis cs:62.589141885,0.0438038183955984)
--(axis cs:63.079271693,0.0434347412157668)
--(axis cs:63.600480088,0.0430718311214076)
--(axis cs:64.093185908,0.0427149348302611)
--(axis cs:64.577970943,0.0423639040977444)
--(axis cs:65.08946924,0.042018595511695)
--(axis cs:65.574004933,0.041678870297069)
--(axis cs:66.061938241,0.0413445941300338)
--(axis cs:66.556182375,0.0436752114290187)
--(axis cs:67.040770029,0.0436862530765966)
--(axis cs:67.535998345,0.0433441822038832)
--(axis cs:68.130736135,0.0459407417963694)
--(axis cs:68.824811143,0.0455866359219098)
--(axis cs:69.426704126,0.0481135584047948)
--(axis cs:69.913160617,0.0477484047844491)
--(axis cs:70.404528154,0.0502096295535024)
--(axis cs:70.905527095,0.0498343338323071)
--(axis cs:71.385590922,0.0494646064111511)
--(axis cs:71.880022773,0.0491003242860838)
--(axis cs:72.506655601,0.0487413680492711)
--(axis cs:72.974406989,0.0483876217585403)
--(axis cs:73.471259873,0.0480389728125627)
--(axis cs:73.95312501,0.0476953118313914)
--(axis cs:74.437082115,0.0473565325420889)
--(axis cs:74.934689863,0.0470225316691919)
--(axis cs:75.420683013,0.0466932088297782)
--(axis cs:75.90738849,0.04636846643291)
--(axis cs:76.408039834,0.0460482095832433)
--(axis cs:76.901007905,0.0457323459886026)
--(axis cs:77.418613195,0.0454207858713324)
--(axis cs:77.912482834,0.0451134418832469)
--(axis cs:78.400131753,0.0448102290240078)
--(axis cs:79.003757579,0.0445110645627707)
--(axis cs:79.487467188,0.044215867962949)
--(axis cs:79.968731814,0.0439245608099496)
--(axis cs:80.598444776,0.0436370667417467)
--(axis cs:81.083473682,0.0433533113821632)
--(axis cs:81.570564517,0.043073222276737)
--(axis cs:82.215215651,0.0427967288310575)
--(axis cs:82.811383994,0.0425237622514605)
--(axis cs:83.316403637,0.0422542554879779)
--(axis cs:83.960915785,0.0419881431794428)
--(axis cs:84.455617443,0.0417253616006546)
--(axis cs:84.976170667,0.0414658486115159)
--(axis cs:85.466804917,0.041209543608055)
--(axis cs:85.953010337,0.040956387475253)
--(axis cs:86.450750761,0.0407063225415988)
--(axis cs:87.091969097,0.0404592925352979)
--(axis cs:87.668792359,0.0402152425420663)
--(axis cs:88.272087214,0.0399741189644422)
--(axis cs:88.596237603,0.0398149698107419)
--(axis cs:90.227051816,0.0412245428783566)
--(axis cs:91.996237689,0.0404354306343172)
--(axis cs:93.655515471,0.0396759596375417)
--(axis cs:95.321156134,0.041003567999636)
--(axis cs:97.068947388,0.0402613977392259)
--(axis cs:98.697996361,0.0415254956560682)
--(axis cs:100.328073985,0.0408002179759442)
--(axis cs:101.967848802,0.0400998394132177)
--(axis cs:103.673405816,0.0394230994657362)
--(axis cs:105.408425532,0.0387688212984967)
--(axis cs:107.062793573,0.0399493238793109)
--(axis cs:108.863080442,0.0393076766825151)
--(axis cs:110.480645288,0.038686314486467)
--(axis cs:112.309541999,0.0380842903654971)
--(axis cs:114.105129804,0.0375007154265322)
--(axis cs:116.269566188,0.0369347544306792)
--(axis cs:118.249992909,0.0363856218053088)
--(axis cs:120.23741474,0.0358525780066054)
--(axis cs:122.376295154,0.0353349261971674)
--(axis cs:124.108939578,0.0348320092072797)
--(axis cs:126.002595174,0.0343432067519964)
--(axis cs:127.996865237,0.0338679328792599)
--(axis cs:129.941447425,0.0349185611510811)
--(axis cs:131.711731055,0.0359373008116965)
--(axis cs:133.478493785,0.0369256639783186)
--(axis cs:135.099083935,0.0377556291783288)
--(axis cs:136.860541274,0.0373948483310972)
--(axis cs:138.603981851,0.0369171622279488)
--(axis cs:140.422893493,0.0364515258224256)
--(axis cs:142.06355751,0.0373664032573385)
--(axis cs:143.664504104,0.0369067282162506)
--(axis cs:145.397480048,0.0364582250514061)
--(axis cs:147.049872367,0.036020491386384)
--(axis cs:148.867354212,0.0355931439380398)
--(axis cs:150.622703471,0.0351758173973195)
--(axis cs:152.249194517,0.0347681633878807)
--(axis cs:153.997508188,0.0343698494962863)
--(axis cs:156.225983747,0.0339805583680934)
--(axis cs:158.152698979,0.0335999868646752)
--(axis cs:159.823359746,0.0344430714700738)
--(axis cs:161.864975517,0.0340657934709252)
--(axis cs:164.350398091,0.0336966908491378)
--(axis cs:166.767223647,0.0333355007272917)
--(axis cs:168.810838234,0.0341436344038289)
--(axis cs:170.769509413,0.0349328868370049)
--(axis cs:172.905478848,0.0345701511922733)
--(axis cs:174.929479916,0.0342148710626183)
--(axis cs:176.856638072,0.0338668189361906)
--(axis cs:178.492775865,0.0346253770339288)
--(axis cs:180.254381545,0.0342801896567859)
--(axis cs:182.144669972,0.0339418166478375)
--(axis cs:183.759634172,0.0346758246380686)
--(axis cs:185.393218685,0.0343401888431241)
--(axis cs:187.163308975,0.0340109879938396)
--(axis cs:188.816855618,0.0336880387921264)
--(axis cs:190.570446118,0.0333711648358471)
--(axis cs:192.432538348,0.0330601962975505)
--(axis cs:194.064006629,0.0337603146862747)
--(axis cs:195.841981861,0.034446263015289)
--(axis cs:197.574862085,0.034134033017278)
--(axis cs:199.287262997,0.0338274123023759)
--(axis cs:201.030398899,0.03352625106199)
--(axis cs:202.905306754,0.0332304047749589)
--(axis cs:204.66078265,0.032939733976326)
--(axis cs:206.259358316,0.0326541040381428)
--(axis cs:207.91654688,0.0323733849615762)
--(axis cs:209.670654855,0.0320974511796464)
--(axis cs:211.483921325,0.032744174153043)
--(axis cs:213.305802014,0.0324697687578714)
--(axis cs:214.940366226,0.0321999242270416)
--(axis cs:216.86277919,0.0319345277917671)
--(axis cs:218.741718848,0.0316734703704467)
--(axis cs:220.617687659,0.0322963541991871)
--(axis cs:222.248804602,0.0320365957078369)
--(axis cs:224.010031951,0.0317809822458273)
--(axis cs:225.793156785,0.0315294153857507)
--(axis cs:227.702495973,0.0312817997919881)
--(axis cs:229.527549404,0.0310380431002594)
--(axis cs:231.379550038,0.0307980558027604)
--(axis cs:233.262182242,0.0313932618164015)
--(axis cs:235.132203781,0.0319784600476666)
--(axis cs:236.905035655,0.0317368234406251)
--(axis cs:238.537785549,0.0314988110964435)
--(axis cs:240.895638046,0.031264342084259)
--(axis cs:242.869986881,0.0318323429244996)
--(axis cs:244.752056716,0.0315988746382724)
--(axis cs:246.53464027,0.0313688060068607)
--(axis cs:248.406274642,0.0311420633122339)
--(axis cs:250.189425213,0.0309185749523577)
--(axis cs:251.936891209,0.0314120472401897)
--(axis cs:253.685669098,0.0312453945319262)
--(axis cs:255.868961515,0.0317840608308427)
--(axis cs:257.740527843,0.0315623435628904)
--(axis cs:259.454626137,0.0320906274881869)
--(axis cs:261.178474162,0.0326109444494936)
--(axis cs:262.811747994,0.0330725977112893)
--(axis cs:264.685783049,0.0328987139371587)
--(axis cs:266.358553322,0.0326769746292675)
--(axis cs:268.065171637,0.03245820432209)
--(axis cs:269.693995974,0.0336720690195123)
--(axis cs:271.659363989,0.0334496273024072)
--(axis cs:273.288138176,0.0332301051901869)
--(axis cs:275.117469397,0.0330134455779583)
--(axis cs:276.739586084,0.0327995928403794)
--(axis cs:278.489968299,0.0332795028035169)
--(axis cs:280.151975003,0.033752730862124)
--(axis cs:281.971518752,0.0335382680017076)
--(axis cs:283.939021342,0.0333265132471497)
--(axis cs:285.827253377,0.0331174156268656)
--(axis cs:287.460783951,0.0342039637927306)
--(axis cs:289.094981445,0.0340350741190233)
--(axis cs:290.721226371,0.0344847057073462)
--(axis cs:292.351043189,0.0342736535044828)
--(axis cs:294.265041243,0.0347159129524719)
--(axis cs:296.032120794,0.0345060197297319)
--(axis cs:297.642646456,0.0342986492403455)
--(axis cs:299.533733848,0.0347324088144062)
--(axis cs:301.291866033,0.0345261613877328)
--(axis cs:302.96056088,0.0343223489215109)
--(axis cs:304.679533446,0.0347479279217076)
--(axis cs:306.429540469,0.0351681413947375)
--(axis cs:308.295087277,0.0355830939840908)
--(axis cs:310.168994582,0.0353779008236916)
--(axis cs:311.86619744,0.0351750605752644)
--(axis cs:313.640016116,0.036190132007484)
--(axis cs:315.272176707,0.0359849956138391)
--(axis cs:317.374208394,0.0357821716107059)
--(axis cs:319.236366861,0.036178680675292)
--(axis cs:320.952428467,0.0365704370731964)
--(axis cs:322.749977658,0.0369575284280879)
--(axis cs:324.617826259,0.0367538275184387)
--(axis cs:326.588212607,0.0365523597509336)
--(axis cs:328.559794621,0.036932917290334)
--(axis cs:330.468477754,0.0378851293674226)
--(axis cs:332.229214593,0.0376808314798782)
--(axis cs:334.124930077,0.0374787251028226)
--(axis cs:335.730453634,0.03727877516256)
--(axis cs:337.616382501,0.0370809473298478)
--(axis cs:339.383791639,0.0374458173698412)
--(axis cs:341.303279471,0.0378065857045503)
--(axis cs:343.546994647,0.037609107822273)
--(axis cs:345.309419793,0.0379650209400507)
--(axis cs:347.136721282,0.0383170008614618)
--(axis cs:348.792436244,0.0381199514570864)
--(axis cs:350.520616874,0.0379249183351496)
--(axis cs:352.463296654,0.0377318707068473)
--(axis cs:354.210171198,0.0375407784070498)
--(axis cs:356.03575352,0.0384197442021048)
--(axis cs:357.665501552,0.0382271255749243)
--(axis cs:359.401820294,0.0380364286698216)
--(axis cs:377.567898694,0.0372355318651903)
--(axis cs:394.792810261,0.0369862719854607)
--(axis cs:414.886220605,0.0376733489898626)
--(axis cs:432.867698145,0.0369843543742828)
--(axis cs:450.482716802,0.0363498533760929)
--(axis cs:468.929303784,0.0365721720676513)
--(axis cs:486.112178344,0.0363873925854019)
--(axis cs:503.697401166,0.0377128483588378)
--(axis cs:521.134480587,0.0382207604939656)
--(axis cs:538.649202831,0.0383442405810448)
--(axis cs:555.717664928,0.0394695575943658)
--(axis cs:573.35226678,0.0401954435642548)
--(axis cs:591.069212847,0.039927706264412)
--(axis cs:608.331139421,0.0412070521718379)
--(axis cs:625.828148897,0.040924085123349)
--(axis cs:643.565569233,0.0397892873092197)
--(axis cs:660.984943358,0.03984064069095)
--(axis cs:678.361897543,0.039615037171878)
--(axis cs:697.672912419,0.0391341191800136)
--(axis cs:715.874501655,0.0384172300905335)
--(axis cs:733.999103191,0.0377352275457828)
--(axis cs:753.913649133,0.0375804365300596)
--(axis cs:771.446015788,0.0383983964133172)
--(axis cs:789.392377942,0.0387062632990877)
--(axis cs:807.705456041,0.0387693591830298)
--(axis cs:825.393592489,0.0386039699460069)
--(axis cs:842.902180919,0.0386658606877962)
--(axis cs:860.19302683,0.0391563063506324)
--(axis cs:877.403142895,0.0392035221666698)
--(axis cs:895.629827006,0.0394554539161003)
--(axis cs:913.472243156,0.0388857922242186)
--(axis cs:930.951373116,0.0381390470441893)
--(axis cs:948.932425761,0.0383962558480607)
--(axis cs:966.648514152,0.0392176822910259)
--(axis cs:986.036774844,0.0386935027427097)
--(axis cs:1004.322775356,0.0391103508590007)
--(axis cs:1022.186271086,0.0389686622525845)
--(axis cs:1041.684953625,0.0382976903542628)
--(axis cs:1058.759047756,0.0379994511415695)
--(axis cs:1076.19168091,0.0375390281423366)
--(axis cs:1093.489659814,0.0369244242784794)
--(axis cs:1111.055590297,0.0368291462821915)
--(axis cs:1128.330482451,0.0365729618529228)
--(axis cs:1146.097288609,0.036642189964521)
--(axis cs:1163.546119572,0.0367189472689565)
--(axis cs:1181.151848527,0.036319565504385)
--(axis cs:1199.766088647,0.0365477550923111)
--(axis cs:1217.519626168,0.0367689773954034)
--(axis cs:1234.811766049,0.0363861137024464)
--(axis cs:1252.132007779,0.0366030375105731)
--(axis cs:1270.747047019,0.0369586962672464)
--(axis cs:1289.25731473,0.0371611552233214)
--(axis cs:1306.467983559,0.0369347861382552)
--(axis cs:1325.270638768,0.036714497264274)
--(axis cs:1344.167167832,0.0367745270596063)
--(axis cs:1362.264678875,0.0365620449739454)
--(axis cs:1379.546110305,0.0363550473655231)
--(axis cs:1397.069433177,0.0361533237907215)
--(axis cs:1415.094199091,0.0363473395377405)
--(axis cs:1432.477440961,0.0364077821173194)
--(axis cs:1450.784212527,0.0362127256465463)
--(axis cs:1467.891310767,0.0361477915909155)
--(axis cs:1485.586709754,0.0359604984067607)
--(axis cs:1503.411041013,0.0359000172432869)
--(axis cs:1520.88995796,0.035961822090549)
--(axis cs:1539.425414452,0.0356636112909082)
--(axis cs:1556.762653282,0.0358447039154875)
--(axis cs:1576.420134961,0.0357880653505777)
--(axis cs:1594.065529121,0.0355018020334308)
--(axis cs:1612.016898905,0.0356784196234901)
--(axis cs:1631.660195062,0.0357352121128969)
--(axis cs:1648.793444813,0.0356849671698997)
--(axis cs:1665.863761187,0.0356328503703762)
--(axis cs:1683.312879506,0.0352541590400744)
--(axis cs:1700.268967788,0.0354237357667696)
--(axis cs:1718.574559541,0.0353758573479371)
--(axis cs:1736.101108147,0.0353289261759959)
--(axis cs:1753.437624298,0.0349687807139072)
--(axis cs:1770.30517354,0.0352377929271483)
--(axis cs:1770.30517354,0.0316241402109187)
--(axis cs:1770.30517354,0.0316241402109187)
--(axis cs:1753.437624298,0.0313509825755532)
--(axis cs:1736.101108147,0.031674475535168)
--(axis cs:1718.574559541,0.031700488865999)
--(axis cs:1700.268967788,0.0317270904620485)
--(axis cs:1683.312879506,0.0315472450658718)
--(axis cs:1665.863761187,0.0318867711756942)
--(axis cs:1648.793444813,0.0319163805097004)
--(axis cs:1631.660195062,0.0319496576816313)
--(axis cs:1612.016898905,0.0318696305931527)
--(axis cs:1594.065529121,0.0316816604988691)
--(axis cs:1576.420134961,0.0319315119701814)
--(axis cs:1556.762653282,0.0319635939813062)
--(axis cs:1539.425414452,0.0317704080091734)
--(axis cs:1520.88995796,0.0320301788505169)
--(axis cs:1503.411041013,0.0319490483441434)
--(axis cs:1485.586709754,0.0319831228436913)
--(axis cs:1467.891310767,0.032136563975479)
--(axis cs:1450.784212527,0.0321738932893878)
--(axis cs:1432.477440961,0.0323336252067652)
--(axis cs:1415.094199091,0.0322515719924458)
--(axis cs:1397.069433177,0.0320430612881147)
--(axis cs:1379.546110305,0.0322074769819644)
--(axis cs:1362.264678875,0.0323762526184768)
--(axis cs:1344.167167832,0.032549563061711)
--(axis cs:1325.270638768,0.0324653432978124)
--(axis cs:1306.467983559,0.0326447235179564)
--(axis cs:1289.25731473,0.0328291239045777)
--(axis cs:1270.747047019,0.0326089702585952)
--(axis cs:1252.132007779,0.0322442700169231)
--(axis cs:1234.811766049,0.0320097709519515)
--(axis cs:1217.519626168,0.0323385067980977)
--(axis cs:1199.766088647,0.0320987155837075)
--(axis cs:1181.151848527,0.0318519236639229)
--(axis cs:1163.546119572,0.0321935277348892)
--(axis cs:1146.097288609,0.0320970695261836)
--(axis cs:1128.330482451,0.0319875840921655)
--(axis cs:1111.055590297,0.0321919793427079)
--(axis cs:1093.489659814,0.0322445644118995)
--(axis cs:1076.19168091,0.0327825849221528)
--(axis cs:1058.759047756,0.0331749260826299)
--(axis cs:1041.684953625,0.0334140834778353)
--(axis cs:1022.186271086,0.0340009921940039)
--(axis cs:1004.322775356,0.0340908632099157)
--(axis cs:986.036774844,0.0336569789878848)
--(axis cs:966.648514152,0.0341020733097888)
--(axis cs:948.932425761,0.0332883319655594)
--(axis cs:930.951373116,0.0330011183086275)
--(axis cs:913.472243156,0.0336490048743896)
--(axis cs:895.629827006,0.034129829027311)
--(axis cs:877.403142895,0.0338427949114775)
--(axis cs:860.19302683,0.0337451725079387)
--(axis cs:842.902180919,0.0332337351428782)
--(axis cs:825.393592489,0.033119568415219)
--(axis cs:807.705456041,0.0332146443717359)
--(axis cs:789.392377942,0.0330955999138186)
--(axis cs:771.446015788,0.0327478486459714)
--(axis cs:753.913649133,0.0319268236460889)
--(axis cs:733.999103191,0.0320038604815276)
--(axis cs:715.874501655,0.0325650243458574)
--(axis cs:697.672912419,0.0331550374464924)
--(axis cs:678.361897543,0.0335236105524049)
--(axis cs:660.984943358,0.0336530096738162)
--(axis cs:643.565569233,0.033523681310608)
--(axis cs:625.828148897,0.0344829414404898)
--(axis cs:608.331139421,0.0346529889925255)
--(axis cs:591.069212847,0.0333834115786658)
--(axis cs:573.35226678,0.0335315167606436)
--(axis cs:555.717664928,0.0327652053853181)
--(axis cs:538.649202831,0.0316324338608079)
--(axis cs:521.134480587,0.0314104011744246)
--(axis cs:503.697401166,0.0308340991599055)
--(axis cs:486.112178344,0.0295141253709106)
--(axis cs:468.929303784,0.029556240081522)
--(axis cs:450.482716802,0.0292239171157103)
--(axis cs:432.867698145,0.0296545460838594)
--(axis cs:414.886220605,0.0301232611796288)
--(axis cs:394.792810261,0.0293472127941848)
--(axis cs:377.567898694,0.0293994038796931)
--(axis cs:359.401820294,0.0299295883216826)
--(axis cs:357.665501552,0.030080257649586)
--(axis cs:356.03575352,0.0302324516585716)
--(axis cs:354.210171198,0.029430302262661)
--(axis cs:352.463296654,0.0295807249076351)
--(axis cs:350.520616874,0.029732693146142)
--(axis cs:348.792436244,0.02988623092313)
--(axis cs:347.136721282,0.0300413626807443)
--(axis cs:345.309419793,0.0297080659938379)
--(axis cs:343.546994647,0.0293715305869368)
--(axis cs:341.303279471,0.029526396936165)
--(axis cs:339.383791639,0.0291855945815073)
--(axis cs:337.616382501,0.0288414343820075)
--(axis cs:335.730453634,0.0289959442388296)
--(axis cs:334.124930077,0.029152118529633)
--(axis cs:332.229214593,0.0293099842953784)
--(axis cs:330.468477754,0.0294695691659831)
--(axis cs:328.559794621,0.0286050401099937)
--(axis cs:326.588212607,0.0282472009300109)
--(axis cs:324.617826259,0.028403544099452)
--(axis cs:322.749977658,0.028561627596343)
--(axis cs:320.952428467,0.0281978488006171)
--(axis cs:319.236366861,0.0278303030417209)
--(axis cs:317.374208394,0.0274589351086616)
--(axis cs:315.272176707,0.0276152315298292)
--(axis cs:313.640016116,0.0277733174499689)
--(axis cs:311.86619744,0.0268582536119843)
--(axis cs:310.168994582,0.0270137802854939)
--(axis cs:308.295087277,0.0271711186829632)
--(axis cs:306.429540469,0.0267839334153151)
--(axis cs:304.679533446,0.0263925776632424)
--(axis cs:302.96056088,0.0259969887485069)
--(axis cs:301.291866033,0.0261520063695546)
--(axis cs:299.533733848,0.026308883824732)
--(axis cs:297.642646456,0.0259060467259399)
--(axis cs:296.032120794,0.0260633321782028)
--(axis cs:294.265041243,0.0262225392108432)
--(axis cs:292.351043189,0.0258121834053885)
--(axis cs:290.721226371,0.0259718026208464)
--(axis cs:289.094981445,0.0255552424545335)
--(axis cs:287.460783951,0.0257585596301302)
--(axis cs:285.827253377,0.0247078515007272)
--(axis cs:283.939021342,0.0248645050956714)
--(axis cs:281.971518752,0.0250231578417043)
--(axis cs:280.151975003,0.0251838482538274)
--(axis cs:278.489968299,0.0247475765001582)
--(axis cs:276.739586084,0.0243061826300944)
--(axis cs:275.117469397,0.0244653264664572)
--(axis cs:273.288138176,0.0246265680511018)
--(axis cs:271.659363989,0.0247899491370369)
--(axis cs:269.693995974,0.0249555125927462)
--(axis cs:268.065171637,0.0238798238469241)
--(axis cs:266.358553322,0.0240414588616171)
--(axis cs:264.685783049,0.0242052969397958)
--(axis cs:262.811747994,0.0244222688184849)
--(axis cs:261.178474162,0.0239018053782115)
--(axis cs:259.454626137,0.0234263745937007)
--(axis cs:257.740527843,0.0229449939633151)
--(axis cs:255.868961515,0.0231068610551531)
--(axis cs:253.685669098,0.0226171143270391)
--(axis cs:251.936891209,0.0228349192123443)
--(axis cs:250.189425213,0.0222805623589291)
--(axis cs:248.406274642,0.0224422958477951)
--(axis cs:246.53464027,0.022606394576655)
--(axis cs:244.752056716,0.0227729108136012)
--(axis cs:242.869986881,0.0229418983782392)
--(axis cs:240.895638046,0.0224269330835262)
--(axis cs:238.537785549,0.0225958545684702)
--(axis cs:236.905035655,0.0227673400718655)
--(axis cs:235.132203781,0.0229414484191527)
--(axis cs:233.262182242,0.0224115037485486)
--(axis cs:231.379550038,0.0218742912150552)
--(axis cs:229.527549404,0.0220454853931052)
--(axis cs:227.702495973,0.022219380381104)
--(axis cs:225.793156785,0.022396040601561)
--(axis cs:224.010031951,0.0225755325423422)
--(axis cs:222.248804602,0.0227579248401084)
--(axis cs:220.617687659,0.0229432883678316)
--(axis cs:218.741718848,0.0223805836836074)
--(axis cs:216.86277919,0.0225658850901487)
--(axis cs:214.940366226,0.0227542806022673)
--(axis cs:213.305802014,0.0229458483705921)
--(axis cs:211.483921325,0.0231406692000477)
--(axis cs:209.670654855,0.0225566905795338)
--(axis cs:207.91654688,0.0227515073726185)
--(axis cs:206.259358316,0.0229497187246721)
--(axis cs:204.66078265,0.023151414139362)
--(axis cs:202.905306754,0.0233566862948908)
--(axis cs:201.030398899,0.0235656311860029)
--(axis cs:199.287262997,0.0237783482736818)
--(axis cs:197.574862085,0.0239949406430309)
--(axis cs:195.841981861,0.0242155151698623)
--(axis cs:194.064006629,0.0235939868863433)
--(axis cs:192.432538348,0.022962212666035)
--(axis cs:190.570446118,0.0231792592923339)
--(axis cs:188.816855618,0.023400448362964)
--(axis cs:187.163308975,0.0236258996142296)
--(axis cs:185.393218685,0.023855737442036)
--(axis cs:183.759634172,0.0240900911307855)
--(axis cs:182.144669972,0.0234271249941012)
--(axis cs:180.254381545,0.023661868285272)
--(axis cs:178.492775865,0.0239013636320652)
--(axis cs:176.856638072,0.0232177886071326)
--(axis cs:174.929479916,0.0234576315120471)
--(axis cs:172.905478848,0.0237024814820244)
--(axis cs:170.769509413,0.0239524969695146)
--(axis cs:168.810838234,0.0232421254261393)
--(axis cs:166.767223647,0.022518419788283)
--(axis cs:164.350398091,0.0227636783148145)
--(axis cs:161.864975517,0.0230143382524557)
--(axis cs:159.823359746,0.0232705800282614)
--(axis cs:158.152698979,0.0225167359187143)
--(axis cs:156.225983747,0.022773130621691)
--(axis cs:153.997508188,0.0230354317895921)
--(axis cs:152.249194517,0.0233038459036408)
--(axis cs:150.622703471,0.0235785891831741)
--(axis cs:148.867354212,0.0238598881665975)
--(axis cs:147.049872367,0.0241479803344344)
--(axis cs:145.397480048,0.0244431147780702)
--(axis cs:143.664504104,0.0247455529181514)
--(axis cs:142.06355751,0.0250555692769936)
--(axis cs:140.422893493,0.0242311543292812)
--(axis cs:138.603981851,0.0245425048655211)
--(axis cs:136.860541274,0.0248619610074243)
--(axis cs:135.099083935,0.0253192722671377)
--(axis cs:133.478493785,0.024326000469085)
--(axis cs:131.711731055,0.0234419164622577)
--(axis cs:129.941447425,0.0225369792045962)
--(axis cs:127.996865237,0.021610569201184)
--(axis cs:126.002595174,0.0219155836840093)
--(axis cs:124.108939578,0.0222293317342325)
--(axis cs:122.376295154,0.0225521939186069)
--(axis cs:120.23741474,0.0228845732415591)
--(axis cs:118.249992909,0.0232268968236033)
--(axis cs:116.269566188,0.0235796177327097)
--(axis cs:114.105129804,0.0239432169851422)
--(axis cs:112.309541999,0.024318205734347)
--(axis cs:110.480645288,0.0247051276688421)
--(axis cs:108.863080442,0.0251045616427668)
--(axis cs:107.062793573,0.025517124565861)
--(axis cs:105.408425532,0.024459132112485)
--(axis cs:103.673405816,0.0248747008726733)
--(axis cs:101.967848802,0.0253046356298116)
--(axis cs:100.328073985,0.0257496944583816)
--(axis cs:98.697996361,0.0262106897271761)
--(axis cs:97.068947388,0.0250743554368177)
--(axis cs:95.321156134,0.0255398700779981)
--(axis cs:93.655515471,0.0243541721892004)
--(axis cs:91.996237689,0.0248236864482165)
--(axis cs:90.227051816,0.0253116606441484)
--(axis cs:88.596237603,0.0240572856782802)
--(axis cs:88.272087214,0.024154137548584)
--(axis cs:87.668792359,0.0243008864901918)
--(axis cs:87.091969097,0.0244494295742357)
--(axis cs:86.450750761,0.0245997999073809)
--(axis cs:85.953010337,0.0247520314159175)
--(axis cs:85.466804917,0.0249061588712839)
--(axis cs:84.976170667,0.0250622179165507)
--(axis cs:84.455617443,0.0252202450939062)
--(axis cs:83.960915785,0.0253802778731888)
--(axis cs:83.316403637,0.0255423546815137)
--(axis cs:82.811383994,0.0257065149340407)
--(axis cs:82.215215651,0.0258727990659383)
--(axis cs:81.570564517,0.0260412485655957)
--(axis cs:81.083473682,0.0262119060091412)
--(axis cs:80.598444776,0.0263848150963277)
--(axis cs:79.968731814,0.0265600206878478)
--(axis cs:79.487467188,0.0267375688441464)
--(axis cs:79.003757579,0.0269175068658008)
--(axis cs:78.400131753,0.0270998833355429)
--(axis cs:77.912482834,0.0272847481620021)
--(axis cs:77.418613195,0.0274721526252508)
--(axis cs:76.901007905,0.0276621494242415)
--(axis cs:76.408039834,0.0278547927262256)
--(axis cs:75.90738849,0.0280501382182528)
--(axis cs:75.420683013,0.0282482431608542)
--(axis cs:74.934689863,0.0284491664440157)
--(axis cs:74.437082115,0.0286529686455596)
--(axis cs:73.95312501,0.0288597120920536)
--(axis cs:73.471259873,0.0290694609223771)
--(axis cs:72.974406989,0.0292822811540811)
--(axis cs:72.506655601,0.0294982407526849)
--(axis cs:71.880022773,0.029717409704064)
--(axis cs:71.385590922,0.0299398600900897)
--(axis cs:70.905527095,0.030165666167693)
--(axis cs:70.404528154,0.0303949044515354)
--(axis cs:69.913160617,0.0283937271952464)
--(axis cs:69.426704126,0.0286127843062027)
--(axis cs:68.824811143,0.0265783125316985)
--(axis cs:68.130736135,0.0267865309309034)
--(axis cs:67.535998345,0.0247186450212477)
--(axis cs:67.040770029,0.0249153300368599)
--(axis cs:66.556182375,0.0254737247411941)
--(axis cs:66.061938241,0.0229985694088402)
--(axis cs:65.574004933,0.023185994567796)
--(axis cs:65.08946924,0.0233764998561525)
--(axis cs:64.577970943,0.0235701618363216)
--(axis cs:64.093185908,0.0237670596295727)
--(axis cs:63.600480088,0.0239672750238439)
--(axis cs:63.079271693,0.0241708925870501)
--(axis cs:62.589141885,0.0243779997862198)
--(axis cs:62.097568807,0.0245886871128106)
--(axis cs:61.577674586,0.0248030482145831)
--(axis cs:61.085952937,0.0250211800344359)
--(axis cs:60.576259526,0.0252431829566345)
--(axis cs:59.710178991,0.0254691609608973)
--(axis cs:59.223728453,0.0256992217848372)
--(axis cs:58.611846109,0.0259334770952899)
--(axis cs:57.971383869,0.0261720426691032)
--(axis cs:57.490760294,0.0264150385840023)
--(axis cs:57.015003853,0.0266625894201919)
--(axis cs:56.384624309,0.0269148244734063)
--(axis cs:55.754757605,0.024450174264345)
--(axis cs:55.261376106,0.0246858623317505)
--(axis cs:54.774373159,0.0249261388857547)
--(axis cs:54.255716945,0.0251711392524249)
--(axis cs:53.648076926,0.0254210041326561)
--(axis cs:53.157174218,0.025675879871718)
--(axis cs:52.655157596,0.0230727661943194)
--(axis cs:52.170223218,0.0233087423039991)
--(axis cs:51.689233248,0.0235495956329409)
--(axis cs:51.184869945,0.0237954789805376)
--(axis cs:50.704941267,0.0240465515969669)
--(axis cs:50.221057903,0.0243029795272773)
--(axis cs:49.749160493,0.0251174418462598)
--(axis cs:49.269920032,0.0217806791522939)
--(axis cs:48.773983512,0.0220205135027114)
--(axis cs:48.068430261,0.0222656889971245)
--(axis cs:47.35632784,0.0225163860855935)
--(axis cs:46.841146642,0.0227727934403032)
--(axis cs:46.239358953,0.0230351084293077)
--(axis cs:45.749454978,0.0233035376234178)
--(axis cs:45.134398899,0.0235782973389654)
--(axis cs:44.646320329,0.023859614219446)
--(axis cs:44.149490827,0.0208023129114932)
--(axis cs:43.510589373,0.021056435472698)
--(axis cs:42.871871156,0.021316844305568)
--(axis cs:42.384513704,0.0215837756163216)
--(axis cs:41.91616707,0.0218574775966646)
--(axis cs:41.322652609,0.0221382111938596)
--(axis cs:40.675087273,0.0224262509409487)
--(axis cs:40.185878274,0.0227218858526843)
--(axis cs:39.696104725,0.0230254203933178)
--(axis cs:39.187005769,0.0233371755230609)
--(axis cs:38.701746763,0.0236574898307867)
--(axis cs:38.218380116,0.0247896343109504)
--(axis cs:37.738543257,0.0204659483882579)
--(axis cs:37.253216891,0.0207587008255787)
--(axis cs:36.755153725,0.0210599513251819)
--(axis cs:36.268061878,0.0213700754183187)
--(axis cs:35.674827088,0.0186900630228115)
--(axis cs:35.172014657,0.013947596017985)
--(axis cs:34.684478317,0.0141620211930968)
--(axis cs:34.197452304,0.014383143228662)
--(axis cs:33.472783161,0.0146112808792274)
--(axis cs:32.978670139,0.0148467734578475)
--(axis cs:32.471734056,0.0150899825209497)
--(axis cs:31.979820383,0.0153412937216849)
--(axis cs:31.488947237,0.0156011188517614)
--(axis cs:30.990629064,0.0158698980945111)
--(axis cs:30.499487018,0.0161481025151367)
--(axis cs:30.009064331,0.0164362368177953)
--(axis cs:29.51033571,0.016734842403487)
--(axis cs:28.910126027,0.0170445007677578)
--(axis cs:28.421828177,0.0173658372831101)
--(axis cs:27.813197334,0.0176995254179309)
--(axis cs:27.167197855,0.0180462914518774)
--(axis cs:26.683096985,0.0132916436136086)
--(axis cs:26.20935367,0.0135620923216757)
--(axis cs:25.569649224,0.0138437778710475)
--(axis cs:25.074490943,0.0141374156024288)
--(axis cs:24.588795734,0.0144437829065718)
--(axis cs:24.101205979,0.0147637261031286)
--(axis cs:23.590568189,0.0150981682556166)
--(axis cs:23.092487215,0.0154481180746165)
--(axis cs:22.592271634,0.00998602718383131)
--(axis cs:22.103915086,0.00467857958113887)
--(axis cs:21.393263143,0.0047934343489584)
--(axis cs:20.897866595,0.00491407032068387)
--(axis cs:20.406805486,0.00504093527386159)
--(axis cs:19.889145735,0.00517452445645532)
--(axis cs:19.090338556,0.00531538704908201)
--(axis cs:18.609345399,0.00546413371252754)
--(axis cs:18.127721214,0.00562144543932609)
--(axis cs:17.630678048,0.00578808398009221)
--(axis cs:17.1379733,0.00596490418147996)
--(axis cs:16.509265157,0.00615286865761044)
--(axis cs:16.013073574,0.00635306532667415)
--(axis cs:15.523021335,0.00656672848755946)
--(axis cs:15.018039268,0.00679526429937572)
--(axis cs:14.529830948,0.00704028177582768)
--(axis cs:14.044904478,0.00730363073942795)
--(axis cs:13.433745301,0.00758744863017246)
--(axis cs:12.945612994,0.00789421867676679)
--(axis cs:12.034728307,0.00822684278492947)
--(axis cs:11.556378365,0.0085887336793954)
--(axis cs:11.079931507,0.00898393250879786)
--(axis cs:10.581931003,0.00941726052279834)
--(axis cs:10.102036611,0.00989451692852351)
--(axis cs:9.46296351,0.0104227402165077)
--(axis cs:8.9470238,0.0110105580693816)
--(axis cs:8.462692929,0.0116686630150562)
--(axis cs:7.982328276,0.0124104699620305)
--(axis cs:7.388575232,0.0227021040974529)
--(axis cs:6.6800167,-0.000641025641025639)
--(axis cs:6.195552198,-0.000750750750750741)
--(axis cs:5.699491301,-0.000891265597147948)
--(axis cs:5.108840596,-0.00107526881720429)
--(axis cs:4.608466061,-0.00132275132275132)
--(axis cs:4.120755903,0)
--(axis cs:3.634754429,0)
--(axis cs:3.138611762,0)
--(axis cs:2.652171755,0)
--(axis cs:2.16461438,0)
--(axis cs:1.651942011,0)
--(axis cs:1.166811155,0)
--(axis cs:0.658545289,0)
--cycle;
\addlegendimage{area legend, fill=blue, fill opacity=0.3}
\addlegendentry{Standard error}

\addplot [semithick, blue]
table [x=time, y=mean, col sep=comma] {29.csv};
\addlegendentry{Sampling mean}

\path [draw=orange, ultra thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.03448275862)
--(axis cs:1770.30517354,0.03448275862);
\addlegendimage{ultra thick, draw=orange, dash pattern=on 3.5pt off 2.4pt}
\addlegendentry{Exact probability}

\addplot [only marks, mark=*, mark options={scale=2, fill=orange} ]
table{%
x  y
265.348848182708 0.03448275862
298.532848182708 0.03448275862
};

\draw[->, thick, draw=black] (axis cs:281,0.05448275862) -- (axis cs:281,0.03448275862);
\draw (axis cs:221,0.05448275862) node[
  scale=1,
  anchor=south west ,
  text=black,
  rotate=0.0,
  align=left,
]{\small Finished translation to PRISM\\and computation};


\end{axis}

\end{tikzpicture}


==> 3d1p1o.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]


\begin{axis}[
%legend cell align={left},
legend style={at={(0.65,0.05)}, anchor=south},
tick pos=left,
xmajorgrids,
xmin=-0.3648222391, xmax=7.296444782,
xtick style={color=black},
%y grid style={darkgray176},
ymajorgrids,
ymin=0.6066666667, ymax=0.7166666667,
xlabel={Time ($s$)},
ylabel={Sampling mean},
]
\path [fill=blue, fill opacity=0.3]
(axis cs:0.003677874,0.25)
--(axis cs:0.003677874,0.25)
--(axis cs:0.006156995,0.639389939249321)
--(axis cs:0.008668056,0.675682092231577)
--(axis cs:0.011219372,0.687108635964179)
--(axis cs:0.014158524,0.633333333333333)
--(axis cs:0.016535243,0.647583601991851)
--(axis cs:0.018869322,0.701565757943588)
--(axis cs:0.021202129,0.702798992457327)
--(axis cs:0.023539785,0.703504877229967)
--(axis cs:0.025861581,0.73464683572098)
--(axis cs:0.028170483,0.730392156862745)
--(axis cs:0.030500304,0.729837999910852)
--(axis cs:0.032817032,0.751471911290187)
--(axis cs:0.035126895,0.725994608101557)
--(axis cs:0.037443401,0.724337836677788)
--(axis cs:0.039770578,0.742230804172355)
--(axis cs:0.042096993,0.738697317314889)
--(axis cs:0.044469143,0.73747966355109)
--(axis cs:0.046797061,0.735407871938319)
--(axis cs:0.04916837,0.749085371914605)
--(axis cs:0.051488183,0.761411334522545)
--(axis cs:0.053783018,0.758494958108945)
--(axis cs:0.056079838,0.755799038949543)
--(axis cs:0.058366027,0.766271514840649)
--(axis cs:0.060672876,0.750971343298282)
--(axis cs:0.062964706,0.748799720780787)
--(axis cs:0.065260343,0.734572509918544)
--(axis cs:0.06755593,0.733615582273711)
--(axis cs:0.069854443,0.732195673879407)
--(axis cs:0.072281326,0.741380097841556)
--(axis cs:0.074593464,0.749953083880394)
--(axis cs:0.076891346,0.747664688163156)
--(axis cs:0.079186422,0.736847570218608)
--(axis cs:0.081764388,0.735490736619581)
--(axis cs:0.084079351,0.733816012464701)
--(axis cs:0.086384747,0.732972705231325)
--(axis cs:0.088712985,0.731801812731526)
--(axis cs:0.091021246,0.73068400464191)
--(axis cs:0.093321322,0.729615544048577)
--(axis cs:0.095646424,0.728593044758686)
--(axis cs:0.097961127,0.727613430616272)
--(axis cs:0.100274698,0.718799884643737)
--(axis cs:0.102597506,0.725771897370414)
--(axis cs:0.104903573,0.717386285926148)
--(axis cs:0.107208748,0.716718372255065)
--(axis cs:0.109578163,0.716309531436152)
--(axis cs:0.111926269,0.71545293801849)
--(axis cs:0.114228027,0.708386343640651)
--(axis cs:0.11655331,0.707932634650962)
--(axis cs:0.118852314,0.70749313527633)
--(axis cs:0.121343708,0.700573617982756)
--(axis cs:0.123697914,0.700462623795203)
--(axis cs:0.126001977,0.700176093121953)
--(axis cs:0.128699678,0.687788423721429)
--(axis cs:0.131023538,0.687733990313373)
--(axis cs:0.133309377,0.676131569091762)
--(axis cs:0.135635671,0.682088967237912)
--(axis cs:0.137951035,0.687705611054724)
--(axis cs:0.140256812,0.687645019132173)
--(axis cs:0.142576384,0.692975690503351)
--(axis cs:0.144880277,0.687392677340499)
--(axis cs:0.147184179,0.692681799624826)
--(axis cs:0.149495967,0.687399906035572)
--(axis cs:0.151803366,0.692397906480976)
--(axis cs:0.154093874,0.69723810644979)
--(axis cs:0.156395713,0.696902764371898)
--(axis cs:0.158710346,0.691989638238493)
--(axis cs:0.161008698,0.691857984812534)
--(axis cs:0.163293545,0.686920759353378)
--(axis cs:0.165608679,0.686861646715389)
--(axis cs:0.167908123,0.686802628606581)
--(axis cs:0.170627253,0.682238457689833)
--(axis cs:0.172912902,0.677887349343368)
--(axis cs:0.175201626,0.673461283874094)
--(axis cs:0.177501872,0.669239490622411)
--(axis cs:0.179793652,0.669490199249058)
--(axis cs:0.182077858,0.673878285445491)
--(axis cs:0.184381981,0.678151015500752)
--(axis cs:0.186695582,0.678196127826597)
--(axis cs:0.188991279,0.678238972997118)
--(axis cs:0.191268442,0.670162511942099)
--(axis cs:0.193570943,0.674347978117347)
--(axis cs:0.195873923,0.674431951782206)
--(axis cs:0.198168839,0.674437114011545)
--(axis cs:0.200502738,0.674516397400907)
--(axis cs:0.202810789,0.678453891453323)
--(axis cs:0.205111055,0.682225871856496)
--(axis cs:0.207405089,0.682211849164262)
--(axis cs:0.209701778,0.682197258038403)
--(axis cs:0.211993899,0.678492094755561)
--(axis cs:0.214302351,0.678516866320963)
--(axis cs:0.216710969,0.682150396760948)
--(axis cs:0.219320043,0.682133845867433)
--(axis cs:0.221724815,0.682116875159414)
--(axis cs:0.224002598,0.678603006195949)
--(axis cs:0.226287345,0.678686514995083)
--(axis cs:0.228585918,0.678703052088692)
--(axis cs:0.231027499,0.675328730061694)
--(axis cs:0.233548297,0.675438089758091)
--(axis cs:0.235889941,0.672162021916156)
--(axis cs:0.238191089,0.67552892035418)
--(axis cs:0.240495662,0.678771106121877)
--(axis cs:0.242797281,0.678782054305654)
--(axis cs:0.245110181,0.681928984805863)
--(axis cs:0.247404976,0.678801559714914)
--(axis cs:0.2497147,0.678810178201582)
--(axis cs:0.252008243,0.681867836462462)
--(axis cs:0.254312587,0.681790761358241)
--(axis cs:0.256642749,0.678777434501924)
--(axis cs:0.25894008,0.681805183266871)
--(axis cs:0.261218585,0.678843038853898)
--(axis cs:0.263517528,0.675880381763082)
--(axis cs:0.265811893,0.675961320145158)
--(axis cs:0.268111428,0.673074563632099)
--(axis cs:0.270411453,0.673175942396378)
--(axis cs:0.272729943,0.673227021384793)
--(axis cs:0.27503591,0.670435876994442)
--(axis cs:0.277339712,0.667737197509549)
--(axis cs:0.279640719,0.665125429655022)
--(axis cs:0.281963708,0.66519680590935)
--(axis cs:0.284295864,0.668056457333169)
--(axis cs:0.286642687,0.67082613011473)
--(axis cs:0.288964263,0.670890391249661)
--(axis cs:0.291271261,0.670910464568971)
--(axis cs:0.293579111,0.668355126624604)
--(axis cs:0.295878967,0.668477335136847)
--(axis cs:0.298165497,0.671133643996378)
--(axis cs:0.300473317,0.673747622400158)
--(axis cs:0.302769225,0.671206960454563)
--(axis cs:0.305071284,0.671262488707315)
--(axis cs:0.30739311,0.671356539261994)
--(axis cs:0.309707423,0.671409327678973)
--(axis cs:0.312003791,0.673922109179712)
--(axis cs:0.314297905,0.673915273654035)
--(axis cs:0.316604814,0.671561121795603)
--(axis cs:0.318899209,0.666756691238065)
--(axis cs:0.321204644,0.669266612618025)
--(axis cs:0.323510431,0.671703627974422)
--(axis cs:0.325811589,0.674104909995781)
--(axis cs:0.328106164,0.674132843725852)
--(axis cs:0.330416369,0.671837521828998)
--(axis cs:0.332749145,0.671880347197572)
--(axis cs:0.335053829,0.674212664632484)
--(axis cs:0.337344618,0.669653949674507)
--(axis cs:0.339655704,0.665190340609512)
--(axis cs:0.342477677,0.665276221383703)
--(axis cs:0.345113791,0.667623129359454)
--(axis cs:0.347438493,0.667690956363216)
--(axis cs:0.349752184,0.665557149652795)
--(axis cs:0.352053351,0.667823183980622)
--(axis cs:0.354606561,0.667887634556008)
--(axis cs:0.356925422,0.667951008460227)
--(axis cs:0.359217492,0.668013328974234)
--(axis cs:0.361532827,0.668074618740005)
--(axis cs:0.36383191,0.670250287876243)
--(axis cs:0.366241341,0.668163922596428)
--(axis cs:0.368550463,0.668222509881806)
--(axis cs:0.370859966,0.668309901969547)
--(axis cs:0.373162506,0.668366356709379)
--(axis cs:0.37546669,0.670471653677302)
--(axis cs:0.377765363,0.670484217147971)
--(axis cs:0.380082681,0.672579158041604)
--(axis cs:0.38241131,0.670566619350881)
--(axis cs:0.384758023,0.66860710025956)
--(axis cs:0.387072485,0.668658615810221)
--(axis cs:0.389370597,0.670713334357177)
--(axis cs:0.39094828,0.670054686596602)
--(axis cs:0.398729015,0.674720217543954)
--(axis cs:0.406419842,0.675393354667944)
--(axis cs:0.414247575,0.679751793537158)
--(axis cs:0.421943271,0.682125376899501)
--(axis cs:0.429696635,0.67901957554951)
--(axis cs:0.437373456,0.679562058633672)
--(axis cs:0.445094879,0.678357737396111)
--(axis cs:0.452872689,0.677193024190322)
--(axis cs:0.460664244,0.671058178523397)
--(axis cs:0.468378675,0.670070812285129)
--(axis cs:0.476082987,0.669092698628452)
--(axis cs:0.484183491,0.668124328001262)
--(axis cs:0.491853489,0.667205442406866)
--(axis cs:0.499490174,0.664772893965963)
--(axis cs:0.507108054,0.665466895311993)
--(axis cs:0.514812877,0.666120591666007)
--(axis cs:0.522492232,0.666753848324125)
--(axis cs:0.530217524,0.668800519378137)
--(axis cs:0.537935842,0.670822120687395)
--(axis cs:0.545647868,0.669932125537642)
--(axis cs:0.553301805,0.669100129756663)
--(axis cs:0.560982904,0.671014415759441)
--(axis cs:0.568669944,0.671523918974519)
--(axis cs:0.576374106,0.670685423999159)
--(axis cs:0.584087485,0.673815678153123)
--(axis cs:0.591790664,0.671653760368988)
--(axis cs:0.599477974,0.674704378220159)
--(axis cs:0.607158091,0.675115347390924)
--(axis cs:0.614900936,0.675545581062713)
--(axis cs:0.622593586,0.677183081045161)
--(axis cs:0.630346338,0.676342895247511)
--(axis cs:0.638068023,0.677929721038771)
--(axis cs:0.645767125,0.678288728810021)
--(axis cs:0.653439226,0.675113160694144)
--(axis cs:0.661146344,0.673172319643004)
--(axis cs:0.668828525,0.673572354650397)
--(axis cs:0.676628696,0.673949720928773)
--(axis cs:0.68430748,0.673221366614581)
--(axis cs:0.692007735,0.673605934767768)
--(axis cs:0.6996818,0.676176430568751)
--(axis cs:0.707340977,0.674348409468868)
--(axis cs:0.715030672,0.674706909561413)
--(axis cs:0.72275414,0.673983178399264)
--(axis cs:0.730391997,0.672234934351384)
--(axis cs:0.7381287,0.671562900848283)
--(axis cs:0.745784271,0.671944922459998)
--(axis cs:0.753453036,0.67025884402945)
--(axis cs:0.761124947,0.669626023070493)
--(axis cs:0.768782722,0.669015902969062)
--(axis cs:0.776400502,0.665430314341214)
--(axis cs:0.784031387,0.663892819997585)
--(axis cs:0.791696556,0.662365507706285)
--(axis cs:0.799349702,0.663758371582116)
--(axis cs:0.807090141,0.664182263848623)
--(axis cs:0.814848154,0.665530737547685)
--(axis cs:0.822542106,0.664044290507854)
--(axis cs:0.830207776,0.665377353100961)
--(axis cs:0.837865441,0.663919151641656)
--(axis cs:0.84553621,0.664320499874566)
--(axis cs:0.853206959,0.663797343532379)
--(axis cs:0.860876376,0.663291844375869)
--(axis cs:0.868586789,0.664570780894694)
--(axis cs:0.876267106,0.667570020308708)
--(axis cs:0.883971409,0.667035724234084)
--(axis cs:0.891655472,0.667387550974226)
--(axis cs:0.899332162,0.669431083776437)
--(axis cs:0.907012279,0.667202208332781)
--(axis cs:0.91478019,0.668381655449337)
--(axis cs:0.92247824,0.669533123309549)
--(axis cs:0.930199034,0.668183042688498)
--(axis cs:0.937879271,0.669324517817747)
--(axis cs:0.945559958,0.66799775506428)
--(axis cs:0.953205941,0.667504622473887)
--(axis cs:0.960899984,0.668623333104387)
--(axis cs:0.968591462,0.667340577343949)
--(axis cs:0.976271068,0.669220893553022)
--(axis cs:0.984035101,0.670284527534296)
--(axis cs:0.991707123,0.670572471780322)
--(axis cs:0.999362002,0.669313624287691)
--(axis cs:1.007147506,0.665781638568679)
--(axis cs:1.014861687,0.666096439484422)
--(axis cs:1.02252404,0.665649245306813)
--(axis cs:1.030209917,0.665201955150826)
--(axis cs:1.037900153,0.664767705728021)
--(axis cs:1.045705344,0.66507341743483)
--(axis cs:1.053445393,0.666837558298892)
--(axis cs:1.061209056,0.667846393651683)
--(axis cs:1.069019757,0.66668715691874)
--(axis cs:1.076895811,0.664831534481481)
--(axis cs:1.085160932,0.663001925476406)
--(axis cs:1.092869222,0.66190062437209)
--(axis cs:1.100553486,0.662210357907904)
--(axis cs:1.108310166,0.663901579167139)
--(axis cs:1.116039966,0.663498895679647)
--(axis cs:1.123687071,0.661746114164579)
--(axis cs:1.131402253,0.661369000593479)
--(axis cs:1.139108819,0.661665573664124)
--(axis cs:1.146819183,0.660629546528436)
--(axis cs:1.154891744,0.658265637441627)
--(axis cs:1.16257143,0.659909146386563)
--(axis cs:1.170250445,0.660212415400602)
--(axis cs:1.178322475,0.661163791858246)
--(axis cs:1.185962617,0.660806705094667)
--(axis cs:1.19362516,0.662380166377309)
--(axis cs:1.201244083,0.662019657511325)
--(axis cs:1.208945239,0.662934590608838)
--(axis cs:1.216679697,0.663842877166466)
--(axis cs:1.224296816,0.662219629907894)
--(axis cs:1.232347666,0.663744292291992)
--(axis cs:1.240239389,0.664005562795505)
--(axis cs:1.24810329,0.665495009917935)
--(axis cs:1.255838971,0.666349005007071)
--(axis cs:1.263552771,0.666594163759509)
--(axis cs:1.271259116,0.665622307549624)
--(axis cs:1.278944543,0.665863790514342)
--(axis cs:1.286625702,0.664310420961117)
--(axis cs:1.294317861,0.665145659189307)
--(axis cs:1.302009068,0.666570426115048)
--(axis cs:1.309701739,0.666208845947967)
--(axis cs:1.317353923,0.666443968050651)
--(axis cs:1.325026275,0.667251452747214)
--(axis cs:1.332753229,0.667473006027625)
--(axis cs:1.340405474,0.667118768840871)
--(axis cs:1.349010532,0.667338360258799)
--(axis cs:1.356919767,0.667555358121522)
--(axis cs:1.364676808,0.667201948176707)
--(axis cs:1.37233795,0.667977316190555)
--(axis cs:1.380031201,0.668748310916842)
--(axis cs:1.387743938,0.670614077088184)
--(axis cs:1.395414838,0.670806478040482)
--(axis cs:1.40313003,0.66990103452059)
--(axis cs:1.410877994,0.67063555859408)
--(axis cs:1.418609036,0.672454237362659)
--(axis cs:1.426309551,0.672088985696918)
--(axis cs:1.434071902,0.672808103435583)
--(axis cs:1.441793746,0.671382762711067)
--(axis cs:1.449496926,0.669968262865414)
--(axis cs:1.457206197,0.669627805462142)
--(axis cs:1.464926179,0.670344412406983)
--(axis cs:1.472636452,0.671049338806451)
--(axis cs:1.480762333,0.670185061615625)
--(axis cs:1.488392245,0.671399879491961)
--(axis cs:1.495978517,0.6715743381972)
--(axis cs:1.503604392,0.671750917110237)
--(axis cs:1.511228844,0.671917694393794)
--(axis cs:1.518861532,0.672086649603756)
--(axis cs:1.526495382,0.670747310869267)
--(axis cs:1.534240281,0.668912593755453)
--(axis cs:1.541940815,0.670593085707885)
--(axis cs:1.549624789,0.670269034811144)
--(axis cs:1.626517407,0.673335972002543)
--(axis cs:1.703316991,0.674315440199176)
--(axis cs:1.780096488,0.675636535610278)
--(axis cs:1.856665109,0.674359504920748)
--(axis cs:1.933606298,0.674774164737514)
--(axis cs:2.010471475,0.673241550437848)
--(axis cs:2.087418535,0.675861418812945)
--(axis cs:2.164766856,0.675104915353128)
--(axis cs:2.242355878,0.672338246541)
--(axis cs:2.316379695,0.669425759900804)
--(axis cs:2.38565254,0.669260105381719)
--(axis cs:2.453040306,0.6694131829984)
--(axis cs:2.516683191,0.668348676189399)
--(axis cs:2.577940762,0.669979104454456)
--(axis cs:2.636255894,0.670093327993915)
--(axis cs:2.692943339,0.671580182229864)
--(axis cs:2.748099548,0.67029879599696)
--(axis cs:2.803472282,0.669606493699041)
--(axis cs:2.859177379,0.669966647906821)
--(axis cs:2.914562717,0.670806173901087)
--(axis cs:2.969697656,0.669179737141391)
--(axis cs:3.024685379,0.667864879400078)
--(axis cs:3.079754264,0.666378642777245)
--(axis cs:3.134986847,0.663827203309779)
--(axis cs:3.190112368,0.664043034020458)
--(axis cs:3.245496984,0.66359872054898)
--(axis cs:3.334362806,0.663807553336756)
--(axis cs:3.43928351,0.66462882312978)
--(axis cs:3.543623668,0.665618976228296)
--(axis cs:3.648035621,0.665572910579814)
--(axis cs:3.753769097,0.665333815642349)
--(axis cs:3.858983402,0.664911894162946)
--(axis cs:3.964305909,0.66694717726911)
--(axis cs:4.069846644,0.667247097940231)
--(axis cs:4.174397297,0.6675355985238)
--(axis cs:4.278723088,0.670123650149847)
--(axis cs:4.383334114,0.672271236616388)
--(axis cs:4.488536085,0.671942184339818)
--(axis cs:4.593517554,0.670779582498602)
--(axis cs:4.697666464,0.670817176621319)
--(axis cs:4.801569684,0.671668989053003)
--(axis cs:4.905243615,0.672172609864842)
--(axis cs:5.007134428,0.67155247262725)
--(axis cs:5.106718663,0.670797134260608)
--(axis cs:5.203221921,0.670523411572081)
--(axis cs:5.294968665,0.669654248266189)
--(axis cs:5.383497426,0.66970223123129)
--(axis cs:5.467687805,0.669162814846925)
--(axis cs:5.548363094,0.668782392460903)
--(axis cs:5.624826799,0.668840452147818)
--(axis cs:5.697755407,0.668474690810232)
--(axis cs:5.767376293,0.667704444008001)
--(axis cs:5.834048509,0.668591983370705)
--(axis cs:5.897385041,0.668782990282959)
--(axis cs:5.958315248,0.669233694152187)
--(axis cs:6.016695513,0.669409720337224)
--(axis cs:6.07346994,0.669064116301892)
--(axis cs:6.129024645,0.669366061780512)
--(axis cs:6.184472961,0.66953359004317)
--(axis cs:6.240187746,0.668575748754807)
--(axis cs:6.295863006,0.668257087739697)
--(axis cs:6.352101491,0.66855287366445)
--(axis cs:6.407753398,0.669201380311922)
--(axis cs:6.463302903,0.669004209168188)
--(axis cs:6.518916348,0.669514184895061)
--(axis cs:6.574337382,0.669202220348703)
--(axis cs:6.629847103,0.670041811825235)
--(axis cs:6.685890523,0.670408958775214)
--(axis cs:6.741495272,0.670208484696057)
--(axis cs:6.797342684,0.670455465618186)
--(axis cs:6.853630111,0.6706960638022)
--(axis cs:6.909597789,0.670390268109941)
--(axis cs:6.96526775,0.670840758112711)
--(axis cs:7.020637268,0.671705860273838)
--(axis cs:7.075708288,0.671608044859586)
--(axis cs:7.130805015,0.671823849862825)
--(axis cs:7.185974258,0.671419187088561)
--(axis cs:7.241406254,0.671428571378985)
--(axis cs:7.296444782,0.670532587778194)
--(axis cs:7.296444782,0.661050080639142)
--(axis cs:7.296444782,0.661050080639142)
--(axis cs:7.241406254,0.661904761954351)
--(axis cs:7.185974258,0.661845424807123)
--(axis cs:7.130805015,0.662203855584528)
--(axis cs:7.075708288,0.66193579263121)
--(axis cs:7.020637268,0.661982045268132)
--(axis cs:6.96526775,0.661059037608186)
--(axis cs:6.909597789,0.660552020771708)
--(axis cs:6.853630111,0.66080596894146)
--(axis cs:6.797342684,0.660507760690006)
--(axis cs:6.741495272,0.660203828527179)
--(axis cs:6.685890523,0.660348909648831)
--(axis cs:6.629847103,0.659920261499673)
--(axis cs:6.574337382,0.659015428761868)
--(axis cs:6.518916348,0.659270663946253)
--(axis cs:6.463302903,0.658694874274261)
--(axis cs:6.407753398,0.658831386824569)
--(axis cs:6.352101491,0.658114605911213)
--(axis cs:6.295863006,0.657752046935036)
--(axis cs:6.240187746,0.658008428223073)
--(axis cs:6.184472961,0.658905848002649)
--(axis cs:6.129024645,0.658668805544192)
--(axis cs:6.07346994,0.6582959668042)
--(axis cs:6.016695513,0.65857343977329)
--(axis cs:5.958315248,0.658322631671037)
--(axis cs:5.897385041,0.657794499245484)
--(axis cs:5.834048509,0.657527726258113)
--(axis cs:5.767376293,0.656556075364309)
--(axis cs:5.697755407,0.657254079785458)
--(axis cs:5.624826799,0.657541493288547)
--(axis cs:5.548363094,0.657402218465049)
--(axis cs:5.467687805,0.657700881668292)
--(axis cs:5.383497426,0.658159281975694)
--(axis cs:5.294968665,0.658023376336143)
--(axis cs:5.203221921,0.658810537051207)
--(axis cs:5.106718663,0.658995085705022)
--(axis cs:5.007134428,0.659664794473209)
--(axis cs:4.905243615,0.660193137595245)
--(axis cs:4.801569684,0.659588181902576)
--(axis cs:4.697666464,0.658627915863267)
--(axis cs:4.593517554,0.658486643564776)
--(axis cs:4.488536085,0.659552385561922)
--(axis cs:4.383334114,0.659775772680226)
--(axis cs:4.278723088,0.65749641769518)
--(axis cs:4.174397297,0.6547694369243)
--(axis cs:4.069846644,0.654360011854251)
--(axis cs:3.964305909,0.653935675022911)
--(axis cs:3.858983402,0.651757977015674)
--(axis cs:3.753769097,0.652054931662101)
--(axis cs:3.648035621,0.652163542129643)
--(axis cs:3.543623668,0.652071291064093)
--(axis cs:3.43928351,0.650930435358035)
--(axis cs:3.334362806,0.64995547580598)
--(axis cs:3.245496984,0.649594063628374)
--(axis cs:3.190112368,0.649887203704493)
--(axis cs:3.134986847,0.649510674445277)
--(axis cs:3.079754264,0.651919427438984)
--(axis cs:3.024685379,0.653249141071238)
--(axis cs:2.969697656,0.654399877586723)
--(axis cs:2.914562717,0.655862159015682)
--(axis cs:2.859177379,0.654821867858365)
--(axis cs:2.803472282,0.654255647842657)
--(axis cs:2.748099548,0.654748488520736)
--(axis cs:2.692943339,0.655828870810957)
--(axis cs:2.636255894,0.654099759695315)
--(axis cs:2.577940762,0.653749210746956)
--(axis cs:2.516683191,0.65185732199297)
--(axis cs:2.453040306,0.652673664861644)
--(axis cs:2.38565254,0.652249085201965)
--(axis cs:2.316379695,0.652133720272473)
--(axis cs:2.242355878,0.654790329811983)
--(axis cs:2.164766856,0.657276377042446)
--(axis cs:2.087418535,0.65771873668502)
--(axis cs:2.010471475,0.654709237720555)
--(axis cs:1.933606298,0.655893568169325)
--(axis cs:1.856665109,0.655086559219195)
--(axis cs:1.780096488,0.655958423103326)
--(axis cs:1.703316991,0.654171611141125)
--(axis cs:1.626517407,0.652699249320638)
--(axis cs:1.549624789,0.64907129502394)
--(axis cs:1.541940815,0.649346643071625)
--(axis cs:1.534240281,0.647594220984579)
--(axis cs:1.526495382,0.649394748998822)
--(axis cs:1.518861532,0.650707843002059)
--(axis cs:1.511228844,0.650481075467818)
--(axis cs:1.503604392,0.650248052493062)
--(axis cs:1.495978517,0.650020690285453)
--(axis cs:1.488392245,0.64978700234042)
--(axis cs:1.480762333,0.648496257065696)
--(axis cs:1.472636452,0.649308367663829)
--(axis cs:1.464926179,0.648534487645901)
--(axis cs:1.457206197,0.647756564553809)
--(axis cs:1.449496926,0.648043495552545)
--(axis cs:1.441793746,0.649412508648418)
--(axis cs:1.434071902,0.650800756640054)
--(axis cs:1.426309551,0.650018564547516)
--(axis cs:1.418609036,0.650320202833956)
--(axis cs:1.410877994,0.648419905436674)
--(axis cs:1.40313003,0.647603106837777)
--(axis cs:1.395414838,0.648460595807382)
--(axis cs:1.387743938,0.648202226652745)
--(axis cs:1.380031201,0.64624326684846)
--(axis cs:1.37233795,0.645404953713456)
--(axis cs:1.364676808,0.644552736661455)
--(axis cs:1.356919767,0.644837560210861)
--(axis cs:1.349010532,0.644551358293758)
--(axis cs:1.340405474,0.644261935954046)
--(axis cs:1.332753229,0.644554884733562)
--(axis cs:1.325026275,0.644262281910882)
--(axis cs:1.317353923,0.643373786211549)
--(axis cs:1.309701739,0.643075601124773)
--(axis cs:1.302009068,0.643364136645216)
--(axis cs:1.294317861,0.641856136142831)
--(axis cs:1.286625702,0.640927387587951)
--(axis cs:1.278944543,0.642434210697047)
--(axis cs:1.271259116,0.642116875875118)
--(axis cs:1.263552771,0.643031832561768)
--(axis cs:1.255838971,0.64271947124216)
--(axis cs:1.24810329,0.641767559914469)
--(axis cs:1.240239389,0.640179321651717)
--(axis cs:1.232347666,0.639838360127872)
--(axis cs:1.224296816,0.638223127840368)
--(axis cs:1.216679697,0.639785385086877)
--(axis cs:1.208945239,0.638795069865219)
--(axis cs:1.201244083,0.637786918890997)
--(axis cs:1.19362516,0.638074084109389)
--(axis cs:1.185962617,0.636384673089528)
--(axis cs:1.178322475,0.636666582895208)
--(axis cs:1.170250445,0.635618160377031)
--(axis cs:1.16257143,0.635227429229696)
--(axis cs:1.154891744,0.633484865576484)
--(axis cs:1.146819183,0.63579179040607)
--(axis cs:1.139108819,0.636770864133295)
--(axis cs:1.131402253,0.636372272507139)
--(axis cs:1.123687071,0.636668772120744)
--(axis cs:1.116039966,0.638374803140619)
--(axis cs:1.108310166,0.63868402530526)
--(axis cs:1.100553486,0.636874793393998)
--(axis cs:1.092869222,0.636469326017707)
--(axis cs:1.085160932,0.637497717635659)
--(axis cs:1.076895811,0.639266236906012)
--(axis cs:1.069019757,0.641060851770617)
--(axis cs:1.061209056,0.642146312402293)
--(axis cs:1.053445393,0.641024307975907)
--(axis cs:1.045705344,0.639145679530382)
--(axis cs:1.037900153,0.638737141400988)
--(axis cs:1.030209917,0.639080539214313)
--(axis cs:1.02252404,0.639422669908934)
--(axis cs:1.014861687,0.639776939615503)
--(axis cs:1.007147506,0.639368246135396)
--(axis cs:0.999362002,0.642847491126717)
--(axis cs:0.991707123,0.644025498555354)
--(axis cs:0.984035101,0.643641514951936)
--(axis cs:0.976271068,0.642436521197177)
--(axis cs:0.968591462,0.640413219618482)
--(axis cs:0.960899984,0.641610349409716)
--(axis cs:0.953205941,0.640375150068762)
--(axis cs:0.945559958,0.64076555369903)
--(axis cs:0.937879271,0.641988446674409)
--(axis cs:0.930199034,0.640726199609588)
--(axis cs:0.92247824,0.641969815397421)
--(axis cs:0.91478019,0.64067846309427)
--(axis cs:0.907012279,0.639373368097621)
--(axis cs:0.899332162,0.64150776204613)
--(axis cs:0.891655472,0.639302283951926)
--(axis cs:0.883971409,0.638836317834277)
--(axis cs:0.876267106,0.639238114085633)
--(axis cs:0.868586789,0.636053661567394)
--(axis cs:0.860876376,0.634637948603429)
--(axis cs:0.853206959,0.635021911690146)
--(axis cs:0.84553621,0.635404523040191)
--(axis cs:0.837865441,0.63487825816408)
--(axis cs:0.830207776,0.636209948486341)
--(axis cs:0.822542106,0.634730450302702)
--(axis cs:0.814848154,0.636086769588376)
--(axis cs:0.807090141,0.63456893691987)
--(axis cs:0.799349702,0.634010784576954)
--(axis cs:0.791696556,0.632443503067467)
--(axis cs:0.784031387,0.633832204730408)
--(axis cs:0.776400502,0.635268986358088)
--(axis cs:0.768782722,0.638754026395218)
--(axis cs:0.761124947,0.63924247845856)
--(axis cs:0.753453036,0.639730857309377)
--(axis cs:0.745784271,0.641270478164352)
--(axis cs:0.7381287,0.640739938268437)
--(axis cs:0.730391997,0.641261346201221)
--(axis cs:0.72275414,0.642880409141016)
--(axis cs:0.715030672,0.643425555150856)
--(axis cs:0.707340977,0.642885399532229)
--(axis cs:0.6996818,0.64457828641238)
--(axis cs:0.692007735,0.64177004727488)
--(axis cs:0.68430748,0.641194070388824)
--(axis cs:0.676628696,0.641779326143557)
--(axis cs:0.668828525,0.641177935709649)
--(axis cs:0.661146344,0.640576211496831)
--(axis cs:0.653439226,0.642366030744619)
--(axis cs:0.645767125,0.645417649047981)
--(axis cs:0.638068023,0.644847380057453)
--(axis cs:0.630346338,0.643015921028691)
--(axis cs:0.622593586,0.643665857781306)
--(axis cs:0.614900936,0.641774267230587)
--(axis cs:0.607158091,0.641145856194223)
--(axis cs:0.599477974,0.640470719056105)
--(axis cs:0.591790664,0.637150444624442)
--(axis cs:0.584087485,0.639100433697743)
--(axis cs:0.576374106,0.635657356027831)
--(axis cs:0.568669944,0.63627361864518)
--(axis cs:0.560982904,0.635504308235011)
--(axis cs:0.553301805,0.633290868836866)
--(axis cs:0.545647868,0.63391951497591)
--(axis cs:0.537935842,0.634532437923313)
--(axis cs:0.530217524,0.632227380768706)
--(axis cs:0.522492232,0.629818431854711)
--(axis cs:0.514812877,0.628886972630512)
--(axis cs:0.507108054,0.627927881953751)
--(axis cs:0.499490174,0.626958775300806)
--(axis cs:0.491853489,0.629149549669203)
--(axis cs:0.484183491,0.629782274253165)
--(axis cs:0.476082987,0.630416303008208)
--(axis cs:0.468378675,0.631093913172441)
--(axis cs:0.460664244,0.631818302018057)
--(axis cs:0.452872689,0.637781158253739)
--(axis cs:0.445094879,0.638630003409493)
--(axis cs:0.437373456,0.639511025145293)
--(axis cs:0.429696635,0.638584780167368)
--(axis cs:0.421943271,0.64134966931122)
--(axis cs:0.414247575,0.638515626425177)
--(axis cs:0.406419842,0.633627758575818)
--(axis cs:0.398729015,0.632520486957025)
--(axis cs:0.39094828,0.627350503024156)
--(axis cs:0.389370597,0.6278838600316)
--(axis cs:0.387072485,0.625696222899456)
--(axis cs:0.384758023,0.625510546799264)
--(axis cs:0.38241131,0.627392564322588)
--(axis cs:0.380082681,0.62926889123971)
--(axis cs:0.377765363,0.627036444009054)
--(axis cs:0.37546669,0.626825643619995)
--(axis cs:0.373162506,0.624520672579324)
--(axis cs:0.370859966,0.624321676977822)
--(axis cs:0.368550463,0.624150371474126)
--(axis cs:0.366241341,0.623946951603998)
--(axis cs:0.36383191,0.625887051179551)
--(axis cs:0.361532827,0.623502055126086)
--(axis cs:0.359217492,0.623291018851853)
--(axis cs:0.356925422,0.623077437929269)
--(axis cs:0.354606561,0.622861264122406)
--(axis cs:0.352053351,0.622642447948425)
--(axis cs:0.349752184,0.620157136061491)
--(axis cs:0.347438493,0.622196684086223)
--(axis cs:0.345113791,0.621969630821542)
--(axis cs:0.342477677,0.619461819618575)
--(axis cs:0.339655704,0.619213329115259)
--(axis cs:0.337344618,0.623648590741198)
--(axis cs:0.335053829,0.628112916762865)
--(axis cs:0.332749145,0.62554354039025)
--(axis cs:0.330416369,0.625332289491757)
--(axis cs:0.328106164,0.627529864112628)
--(axis cs:0.325811589,0.627330496702783)
--(axis cs:0.323510431,0.624681914194252)
--(axis cs:0.321204644,0.621995523304305)
--(axis cs:0.318899209,0.619306878444086)
--(axis cs:0.316604814,0.624005380667451)
--(axis cs:0.314297905,0.626332865303781)
--(axis cs:0.312003791,0.626077890820288)
--(axis cs:0.309707423,0.623300999776946)
--(axis cs:0.30739311,0.623059704392828)
--(axis cs:0.305071284,0.622855158351509)
--(axis cs:0.302769225,0.622607472535128)
--(axis cs:0.300473317,0.624953676301141)
--(axis cs:0.298165497,0.622060073281109)
--(axis cs:0.295878967,0.619121609454182)
--(axis cs:0.293579111,0.618878915928588)
--(axis cs:0.291271261,0.621314736503415)
--(axis cs:0.288964263,0.621001500642231)
--(axis cs:0.286642687,0.620727003400257)
--(axis cs:0.284295864,0.617657828381117)
--(axis cs:0.281963708,0.614581587442451)
--(axis cs:0.279640719,0.614204179283526)
--(axis cs:0.277339712,0.616769844743972)
--(axis cs:0.27503591,0.619336850278286)
--(axis cs:0.272729943,0.621901918443287)
--(axis cs:0.270411453,0.621621745464894)
--(axis cs:0.268111428,0.621386077767318)
--(axis cs:0.265811893,0.624038679854843)
--(axis cs:0.263517528,0.623822882331874)
--(axis cs:0.261218585,0.626546182702988)
--(axis cs:0.25894008,0.629373064467268)
--(axis cs:0.256642749,0.626100614278564)
--(axis cs:0.254312587,0.62897846941099)
--(axis cs:0.252008243,0.628691169748719)
--(axis cs:0.2497147,0.625265056908136)
--(axis cs:0.247404976,0.624995908639517)
--(axis cs:0.245110181,0.62797516854877)
--(axis cs:0.242797281,0.62444375214596)
--(axis cs:0.240495662,0.624160489969328)
--(axis cs:0.238191089,0.620523711224767)
--(axis cs:0.235889941,0.616874522934342)
--(axis cs:0.233548297,0.619863923664728)
--(axis cs:0.231027499,0.619586524175594)
--(axis cs:0.228585918,0.622666810925007)
--(axis cs:0.226287345,0.622351547288655)
--(axis cs:0.224002598,0.622096294503352)
--(axis cs:0.221724815,0.625303619540233)
--(axis cs:0.219320043,0.625009011275424)
--(axis cs:0.216710969,0.624708809015225)
--(axis cs:0.214302351,0.620753206671738)
--(axis cs:0.211993899,0.620400894174329)
--(axis cs:0.209701778,0.623772891215328)
--(axis cs:0.207405089,0.623448528194228)
--(axis cs:0.205111055,0.623117639593885)
--(axis cs:0.202810789,0.618843405843974)
--(axis cs:0.200502738,0.614546102599093)
--(axis cs:0.198168839,0.61410043539557)
--(axis cs:0.195873923,0.613568048217794)
--(axis cs:0.193570943,0.613101414595203)
--(axis cs:0.191268442,0.608526012648065)
--(axis cs:0.188991279,0.616366836131513)
--(axis cs:0.186695582,0.615921519232226)
--(axis cs:0.184381981,0.615466005775844)
--(axis cs:0.182077858,0.610604473175199)
--(axis cs:0.179793652,0.605618971056619)
--(axis cs:0.177501872,0.605096792563429)
--(axis cs:0.175201626,0.609049926888238)
--(axis cs:0.172912902,0.613021741565723)
--(axis cs:0.170627253,0.61730071281708)
--(axis cs:0.167908123,0.62160858634669)
--(axis cs:0.165608679,0.621195225322526)
--(axis cs:0.163293545,0.62077154833893)
--(axis cs:0.161008698,0.625215185919173)
--(axis cs:0.158710346,0.624842044929824)
--(axis cs:0.156395713,0.629730401457247)
--(axis cs:0.154093874,0.629292505795108)
--(axis cs:0.151803366,0.623664269684826)
--(axis cs:0.149495967,0.617863251859164)
--(axis cs:0.147184179,0.622826221765548)
--(axis cs:0.144880277,0.616955148746457)
--(axis cs:0.142576384,0.621941436568472)
--(axis cs:0.140256812,0.615725767384681)
--(axis cs:0.137951035,0.615151531802418)
--(axis cs:0.135635671,0.608608707180693)
--(axis cs:0.133309377,0.601974939783978)
--(axis cs:0.131023538,0.613470828963735)
--(axis cs:0.128699678,0.612825073211086)
--(axis cs:0.126001977,0.624823906878046)
--(axis cs:0.123697914,0.624378140536007)
--(axis cs:0.121343708,0.624101706692569)
--(axis cs:0.118852314,0.630255209094531)
--(axis cs:0.11655331,0.629905203186875)
--(axis cs:0.114228027,0.629544690842107)
--(axis cs:0.111926269,0.636659738037847)
--(axis cs:0.109578163,0.636208454175359)
--(axis cs:0.107208748,0.636222804215523)
--(axis cs:0.104903573,0.635997172720468)
--(axis cs:0.102597506,0.643458871860355)
--(axis cs:0.100274698,0.63553082401768)
--(axis cs:0.097961127,0.643354311319211)
--(axis cs:0.095646424,0.643307781687594)
--(axis cs:0.093321322,0.643265811883626)
--(axis cs:0.091021246,0.64322903883635)
--(axis cs:0.088712985,0.643198187268473)
--(axis cs:0.086384747,0.643174083759499)
--(axis cs:0.084079351,0.643542478101335)
--(axis cs:0.081764388,0.643150040079447)
--(axis cs:0.079186422,0.643152429781391)
--(axis cs:0.076891346,0.654397167506946)
--(axis cs:0.074593464,0.654302235268541)
--(axis cs:0.072281326,0.643235286773828)
--(axis cs:0.069854443,0.631440689756956)
--(axis cs:0.06755593,0.631090300079229)
--(axis cs:0.065260343,0.631281148618041)
--(axis cs:0.062964706,0.643605342510352)
--(axis cs:0.060672876,0.643765498806981)
--(axis cs:0.058366027,0.658386019405926)
--(axis cs:0.056079838,0.644200961050456)
--(axis cs:0.053783018,0.64449011651792)
--(axis cs:0.051488183,0.644838665477454)
--(axis cs:0.04916837,0.627963808413264)
--(axis cs:0.046797061,0.609419714268577)
--(axis cs:0.044469143,0.607974881903455)
--(axis cs:0.042096993,0.607456528838956)
--(axis cs:0.039770578,0.604707971337849)
--(axis cs:0.037443401,0.580009989409168)
--(axis cs:0.035126895,0.576330973293791)
--(axis cs:0.032817032,0.598528088709812)
--(axis cs:0.030500304,0.567459297386445)
--(axis cs:0.028170483,0.563725490196078)
--(axis cs:0.025861581,0.555675744924181)
--(axis cs:0.023539785,0.510780837055747)
--(axis cs:0.021202129,0.497201007542673)
--(axis cs:0.018869322,0.480252423874593)
--(axis cs:0.016535243,0.405047976955518)
--(axis cs:0.014158524,0.366666666666667)
--(axis cs:0.011219372,0.389814440958898)
--(axis cs:0.008668056,0.324317907768423)
--(axis cs:0.006156995,0.217752917893537)
--(axis cs:0.003677874,0.25)
--cycle;
\addlegendimage{area legend, fill=blue, fill opacity=0.3}
\addlegendentry{Standard error}

\addplot [semithick, blue]
table [x=time, y=mean, col sep=comma] {3d1p1o.csv};
\addlegendentry{Sampling mean}

\path [draw=orange, ultra thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.6666666667)
--(axis cs:7.296444782,0.6666666667);
\addlegendimage{ultra thick, draw=orange, dash pattern=on 3.5pt off 2.4pt}
\addlegendentry{Exact probability}

\addplot [only marks, mark=*, mark options={scale=2, fill=orange} ]
table{%
x  y
0.03943771682679653 0.6666666667
0.12143771682679654 0.6666666667
};

\draw[->, thick, draw=black] (axis cs:1.32143771682679654,0.68606666667) -- (axis cs:0.10143771682679654,0.6666666667);
\draw (axis cs:1.32143771682679654,0.6866666667) node[
  scale=1,
  anchor=south west,
  text=black,
  rotate=0.0,
  align=left,
]{\small Finished translation to PRISM\\and computation};



\end{axis}

\end{tikzpicture}


==> 6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]


\begin{axis}[
%legend cell align={left},
legend style={at={(0.65,0.05)}, anchor=south},
tick pos=left,
xmajorgrids,
xmin=-1.30792978835, xmax=27.46652555535,
xtick style={color=black},
%y grid style={darkgray176},
ymajorgrids,
ymin=0.1166666667, ymax=0.2166666667,
xlabel={Time ($s$)},
ylabel={Sampling mean},
]
\path [fill=blue, fill opacity=0.3]
(axis cs:0.021757541,-0.0833333333333334)
--(axis cs:0.021757541,0.583333333333333)
--(axis cs:0.035754778,0.30952380952381)
--(axis cs:0.046625979,0.311111111111111)
--(axis cs:0.058773438,0.266212797590028)
--(axis cs:0.072054955,0.2158513525159)
--(axis cs:0.082852264,0.181484751291407)
--(axis cs:0.097728091,0.156547418299997)
--(axis cs:0.107438566,0.188959660545921)
--(axis cs:0.116721754,0.204490497993279)
--(axis cs:0.124307702,0.192156534927716)
--(axis cs:0.131690507,0.210442158872902)
--(axis cs:0.140461805,0.193591166336152)
--(axis cs:0.147848499,0.179233552759542)
--(axis cs:0.155223869,0.194184316269216)
--(axis cs:0.162600043,0.206812815412361)
--(axis cs:0.169981378,0.194338594220866)
--(axis cs:0.18157076,0.205277044232836)
--(axis cs:0.188971956,0.194251443428259)
--(axis cs:0.197771665,0.184347724150558)
--(axis cs:0.207977182,0.175403260819914)
--(axis cs:0.218138252,0.167285351402074)
--(axis cs:0.226942256,0.176893890498559)
--(axis cs:0.235795742,0.183697857493131)
--(axis cs:0.244586675,0.193382150533462)
--(axis cs:0.251945993,0.20051182515438)
--(axis cs:0.26082038,0.220948670151492)
--(axis cs:0.269639307,0.213005518843651)
--(axis cs:0.277047534,0.217377312708112)
--(axis cs:0.285834143,0.211187264297209)
--(axis cs:0.294648371,0.227339615907366)
--(axis cs:0.303492801,0.221146363935942)
--(axis cs:0.310857859,0.224732627129848)
--(axis cs:0.318227246,0.218961038961039)
--(axis cs:0.327028325,0.212690093406476)
--(axis cs:0.334417834,0.206767742119113)
--(axis cs:0.3445885,0.201165756442825)
--(axis cs:0.351950991,0.204787441016938)
--(axis cs:0.35936892,0.20027598813032)
--(axis cs:0.366773854,0.195260199582511)
--(axis cs:0.375594465,0.190489171651169)
--(axis cs:0.382975009,0.194009957056522)
--(axis cs:0.394589898,0.190164855090747)
--(axis cs:0.404852697,0.193529884056328)
--(axis cs:0.416485003,0.189851409768837)
--(axis cs:0.42381927,0.185721248354666)
--(axis cs:0.432595887,0.18176675672862)
--(axis cs:0.439988829,0.185598724004419)
--(axis cs:0.450224608,0.188706432903738)
--(axis cs:0.460411113,0.185471775427259)
--(axis cs:0.467752163,0.18183550403961)
--(axis cs:0.476482976,0.178338924132447)
--(axis cs:0.49217851,0.174974146801603)
--(axis cs:0.499550375,0.178480449363771)
--(axis cs:0.509725432,0.175236632174735)
--(axis cs:0.522644893,0.172108509608079)
--(axis cs:0.529983369,0.181386570464347)
--(axis cs:0.538711497,0.178701913586736)
--(axis cs:0.546086084,0.181813307986859)
--(axis cs:0.554820688,0.184810327854001)
--(axis cs:0.562146831,0.187699205344056)
--(axis cs:0.569504149,0.184677718312236)
--(axis cs:0.576839056,0.18175187208795)
--(axis cs:0.585587913,0.178917201142926)
--(axis cs:0.594365596,0.176169513369709)
--(axis cs:0.601732944,0.178965241890369)
--(axis cs:0.611923377,0.176299419270825)
--(axis cs:0.622154429,0.173711781359976)
--(axis cs:0.629503104,0.171198941494885)
--(axis cs:0.638341339,0.168757705629254)
--(axis cs:0.645721826,0.176195398371353)
--(axis cs:0.653087498,0.178745165851081)
--(axis cs:0.660441699,0.176610058745028)
--(axis cs:0.667786429,0.179072936286281)
--(axis cs:0.67657414,0.176691673732337)
--(axis cs:0.683924564,0.174372858970644)
--(axis cs:0.692704979,0.172114069457379)
--(axis cs:0.701520855,0.178814519781149)
--(axis cs:0.708935412,0.181083681828128)
--(axis cs:0.716332713,0.179089344334268)
--(axis cs:0.725122296,0.176885134172713)
--(axis cs:0.733923195,0.179085978433379)
--(axis cs:0.742718762,0.17693516409431)
--(axis cs:0.751516099,0.174835358726948)
--(axis cs:0.758830368,0.172784770525366)
--(axis cs:0.766243283,0.170781690557259)
--(axis cs:0.773625589,0.168824488032194)
--(axis cs:0.782418661,0.170964598684557)
--(axis cs:0.789810632,0.172823116303367)
--(axis cs:0.798558326,0.171135924363815)
--(axis cs:0.805904863,0.176862680772879)
--(axis cs:0.813356944,0.175161458417251)
--(axis cs:0.822128238,0.177104051563423)
--(axis cs:0.829491327,0.178798128395269)
--(axis cs:0.841077223,0.180856914207988)
--(axis cs:0.851253098,0.182670171226574)
--(axis cs:0.862293639,0.180794403112078)
--(axis cs:0.868930959,0.182381395160902)
--(axis cs:0.876874419,0.187873775926636)
--(axis cs:0.883543956,0.18600307821356)
--(axis cs:0.892766384,0.187665481815292)
--(axis cs:0.900722992,0.185833581635165)
--(axis cs:0.908676914,0.187463258490445)
--(axis cs:0.920463441,0.185668599791148)
--(axis cs:0.928398049,0.190622866501846)
--(axis cs:0.93878615,0.188832732720546)
--(axis cs:0.945445294,0.187075882264598)
--(axis cs:0.954607153,0.188456986296264)
--(axis cs:0.961230341,0.193196382721786)
--(axis cs:0.97167819,0.194645666392629)
--(axis cs:0.978331697,0.19621050311107)
--(axis cs:0.986273735,0.197601723315488)
--(axis cs:0.995456635,0.195861777180009)
--(axis cs:1.002083167,0.194152180573422)
--(axis cs:1.011277855,0.19552377768046)
--(axis cs:1.019179286,0.196870174471007)
--(axis cs:1.025829945,0.195195987577073)
--(axis cs:1.035025779,0.193550012893981)
--(axis cs:1.041697511,0.191931543877366)
--(axis cs:1.053463133,0.19033989735788)
--(axis cs:1.062696015,0.18877441258348)
--(axis cs:1.071970661,0.190109301189)
--(axis cs:1.078613277,0.188571163886833)
--(axis cs:1.086490748,0.189760401217273)
--(axis cs:1.093128712,0.188373210456426)
--(axis cs:1.101007577,0.186885356922154)
--(axis cs:1.107648509,0.185420806249796)
--(axis cs:1.116853486,0.1865968167025)
--(axis cs:1.126063811,0.185276722271226)
--(axis cs:1.137826181,0.186435559927087)
--(axis cs:1.145783021,0.185135933689766)
--(axis cs:1.152405973,0.183740027503284)
--(axis cs:1.159041328,0.187517208088482)
--(axis cs:1.165668266,0.186236652900054)
--(axis cs:1.172309114,0.184863752757121)
--(axis cs:1.178956553,0.183510932633114)
--(axis cs:1.190670149,0.184622743285115)
--(axis cs:1.19987729,0.185827067502953)
--(axis cs:1.20783254,0.187012984134167)
--(axis cs:1.21573242,0.188180913075131)
--(axis cs:1.222339837,0.186955964467779)
--(axis cs:1.231602024,0.185645813169552)
--(axis cs:1.238311559,0.18435388475577)
--(axis cs:1.247568556,0.183079801929966)
--(axis cs:1.257981481,0.181823197731783)
--(axis cs:1.267246726,0.180583715185738)
--(axis cs:1.276474867,0.179361006964198)
--(axis cs:1.283161906,0.178154735063905)
--(axis cs:1.29236542,0.176964570495412)
--(axis cs:1.299045851,0.175790192984844)
--(axis cs:1.308228813,0.17694644226942)
--(axis cs:1.317475966,0.175787649917073)
--(axis cs:1.324207042,0.174643927671271)
--(axis cs:1.332133154,0.173514983633178)
--(axis cs:1.340086948,0.172400533389025)
--(axis cs:1.34799665,0.171300299771887)
--(axis cs:1.354681357,0.172440512683248)
--(axis cs:1.36140551,0.171353968388566)
--(axis cs:1.368032307,0.174675363204465)
--(axis cs:1.374678412,0.173588596336024)
--(axis cs:1.380989463,0.172515261479264)
--(axis cs:1.387545553,0.171455111289007)
--(axis cs:1.39397716,0.172550188283299)
--(axis cs:1.401967883,0.171502766013697)
--(axis cs:1.40971287,0.170467976596112)
--(axis cs:1.416514584,0.169445592985433)
--(axis cs:1.424455492,0.168435393541548)
--(axis cs:1.428910465,0.169850899962914)
--(axis cs:1.453553139,0.168511269040939)
--(axis cs:1.477047822,0.16938827916694)
--(axis cs:1.501705494,0.172032097886236)
--(axis cs:1.523826272,0.174726070040052)
--(axis cs:1.551011315,0.177242476291835)
--(axis cs:1.575888716,0.175961555390422)
--(axis cs:1.601837317,0.176476110867975)
--(axis cs:1.625247497,0.175317752541322)
--(axis cs:1.655050951,0.172374876198041)
--(axis cs:1.681050528,0.172985555719583)
--(axis cs:1.705823582,0.173574699711836)
--(axis cs:1.731882211,0.170801252738424)
--(axis cs:1.757838469,0.171404874250294)
--(axis cs:1.783768006,0.170369945242639)
--(axis cs:1.813624773,0.172495707860315)
--(axis cs:1.837156854,0.173098246344303)
--(axis cs:1.859348318,0.173626584173622)
--(axis cs:1.882832441,0.174138245940231)
--(axis cs:1.908757074,0.173135643797252)
--(axis cs:1.937368467,0.173638069147004)
--(axis cs:1.962111674,0.17121381537722)
--(axis cs:1.990609373,0.170292293988953)
--(axis cs:2.017912007,0.16797938151342)
--(axis cs:2.041357865,0.167125774017143)
--(axis cs:2.068143802,0.166294547535004)
--(axis cs:2.095142388,0.168158910759706)
--(axis cs:2.119867164,0.167379977803634)
--(axis cs:2.148392605,0.165251576225169)
--(axis cs:2.175437919,0.167056684191614)
--(axis cs:2.202648158,0.166319017313957)
--(axis cs:2.227314643,0.164282063106105)
--(axis cs:2.253293457,0.163554035087396)
--(axis cs:2.276604354,0.162843256027313)
--(axis cs:2.301221984,0.162149115378891)
--(axis cs:2.325847348,0.163860784260532)
--(axis cs:2.350487071,0.165570497172694)
--(axis cs:2.376513751,0.166091249034704)
--(axis cs:2.40247807,0.166562142366515)
--(axis cs:2.429753907,0.167021844313621)
--(axis cs:2.462061228,0.167470741083764)
--(axis cs:2.484830471,0.166776855655803)
--(axis cs:2.509544602,0.166097827424751)
--(axis cs:2.541715961,0.167648730512878)
--(axis cs:2.566461763,0.166974324172943)
--(axis cs:2.593702966,0.169565495773919)
--(axis cs:2.621079281,0.168884604007936)
--(axis cs:2.658416058,0.168217551755432)
--(axis cs:2.681853189,0.168583286675807)
--(axis cs:2.706533281,0.169002176130625)
--(axis cs:2.729912315,0.169382052519718)
--(axis cs:2.753315719,0.169724738765595)
--(axis cs:2.780607493,0.170118194060578)
--(axis cs:2.809157306,0.170474933219857)
--(axis cs:2.836355703,0.171812684153969)
--(axis cs:2.859727485,0.17211833865065)
--(axis cs:2.884499778,0.170533068713368)
--(axis cs:2.907975659,0.1699109640375)
--(axis cs:2.932715001,0.170225296877967)
--(axis cs:2.960023974,0.168700548515495)
--(axis cs:2.983412967,0.167177481914589)
--(axis cs:3.009429754,0.166607482837354)
--(axis cs:3.031639622,0.16604752425928)
--(axis cs:3.058979579,0.164587980899742)
--(axis cs:3.086205994,0.164956679465915)
--(axis cs:3.108303043,0.164425291362753)
--(axis cs:3.138087095,0.163017206497281)
--(axis cs:3.161476284,0.161633026281886)
--(axis cs:3.187012758,0.161118887357138)
--(axis cs:3.212849504,0.162387837036136)
--(axis cs:3.236234361,0.161899404775432)
--(axis cs:3.258328263,0.161418932921812)
--(axis cs:3.282725703,0.163471479998302)
--(axis cs:3.309921272,0.162150949449215)
--(axis cs:3.341037466,0.162507691301921)
--(axis cs:3.367261413,0.161215854623014)
--(axis cs:3.393310367,0.162388790557485)
--(axis cs:3.419265397,0.161926418522582)
--(axis cs:3.454129044,0.16144990052723)
--(axis cs:3.480215231,0.161818464595578)
--(axis cs:3.504971247,0.162160170502921)
--(axis cs:3.531081722,0.160929946042624)
--(axis cs:3.557075599,0.15971824194253)
--(axis cs:3.588224325,0.161590551531098)
--(axis cs:3.615570227,0.160411893515778)
--(axis cs:3.640358172,0.160750675025206)
--(axis cs:3.662526547,0.161084255849192)
--(axis cs:3.688585235,0.16141275307069)
--(axis cs:3.711918844,0.16173628030076)
--(axis cs:3.737904901,0.162054947806107)
--(axis cs:3.761351153,0.161636627527778)
--(axis cs:3.784787252,0.161224164249799)
--(axis cs:3.810732622,0.162243039743677)
--(axis cs:3.835466646,0.163283115545964)
--(axis cs:3.862699525,0.16429049066094)
--(axis cs:3.892445793,0.163164148064721)
--(axis cs:3.922297726,0.163456553453537)
--(axis cs:3.947071574,0.164441558032739)
--(axis cs:3.971790087,0.165396174057266)
--(axis cs:4.004273996,0.165683610645886)
--(axis cs:4.030441961,0.16663305226705)
--(axis cs:4.057569151,0.165535964566164)
--(axis cs:4.081071118,0.165800169048384)
--(axis cs:4.108362476,0.164722774089408)
--(axis cs:4.135533878,0.163659287087467)
--(axis cs:4.165346907,0.162609440544636)
--(axis cs:4.191315653,0.162885466752026)
--(axis cs:4.219750837,0.16315782841922)
--(axis cs:4.24446302,0.162131004397983)
--(axis cs:4.270537939,0.161745556213886)
--(axis cs:4.296565401,0.162034870020511)
--(axis cs:4.322516112,0.163576534803924)
--(axis cs:4.348452887,0.164467105482569)
--(axis cs:4.378292141,0.1647189175867)
--(axis cs:4.400490168,0.164343848871472)
--(axis cs:4.425147668,0.165818691628104)
--(axis cs:4.450150292,0.16668733214585)
--(axis cs:4.479984442,0.166905437899985)
--(axis cs:4.507409856,0.166539680779675)
--(axis cs:4.534826443,0.166151039233621)
--(axis cs:4.557087832,0.165192534600651)
--(axis cs:4.585256931,0.16601192876246)
--(axis cs:4.608242647,0.165659569404214)
--(axis cs:4.638177058,0.165298055913725)
--(axis cs:4.662929959,0.165528056710692)
--(axis cs:4.691595627,0.164587289114723)
--(axis cs:4.717573212,0.16480575647775)
--(axis cs:4.748677744,0.165047194568793)
--(axis cs:4.772192006,0.164699035237736)
--(axis cs:4.794373964,0.164342173438586)
--(axis cs:4.824143473,0.164581872789317)
--(axis cs:4.85146216,0.164806410289995)
--(axis cs:4.874932925,0.165028380489836)
--(axis cs:4.901030235,0.166922287011285)
--(axis cs:4.92710144,0.166574974292027)
--(axis cs:4.949293542,0.166783405919198)
--(axis cs:4.979130925,0.166989503683482)
--(axis cs:5.003860774,0.167193305968593)
--(axis cs:5.027250153,0.166851761268822)
--(axis cs:5.050560138,0.166502375297217)
--(axis cs:5.076467914,0.166716701670755)
--(axis cs:5.106214197,0.166382899174601)
--(axis cs:5.12965426,0.166584244317196)
--(axis cs:5.158221237,0.166254508074669)
--(axis cs:5.186851358,0.167495654349378)
--(axis cs:5.213178353,0.167175390618955)
--(axis cs:5.236673735,0.166847557772466)
--(axis cs:5.25885003,0.167548422703104)
--(axis cs:5.28051553,0.167232540806675)
--(axis cs:5.306301456,0.16690924872576)
--(axis cs:5.332258798,0.166589157625681)
--(axis cs:5.603837829,0.16598313611053)
--(axis cs:5.854356513,0.165419112184491)
--(axis cs:6.103970189,0.167576392041216)
--(axis cs:6.386937543,0.166569433958281)
--(axis cs:6.665206172,0.166455059107516)
--(axis cs:6.922355636,0.168303931551207)
--(axis cs:7.190200686,0.167751069595085)
--(axis cs:7.463520978,0.168682340154494)
--(axis cs:7.724624423,0.16990910879325)
--(axis cs:7.995511913,0.169007322374454)
--(axis cs:8.26422478,0.170139694485175)
--(axis cs:8.530790817,0.17151108618182)
--(axis cs:8.797684083,0.170950859381057)
--(axis cs:9.071211113,0.171019527220254)
--(axis cs:9.32690163,0.17195282247182)
--(axis cs:9.586962739,0.171986991772147)
--(axis cs:9.858224512,0.171743914315688)
--(axis cs:10.115684179,0.17204645074292)
--(axis cs:10.379486514,0.171552221444157)
--(axis cs:10.646624463,0.171081876941937)
--(axis cs:10.906538248,0.170633698070786)
--(axis cs:11.15778469,0.170930198412762)
--(axis cs:11.432792986,0.171447689094161)
--(axis cs:11.689484923,0.171707347448712)
--(axis cs:11.976900005,0.173086326984395)
--(axis cs:12.245017863,0.172639694370795)
--(axis cs:12.504407003,0.172642505850233)
--(axis cs:12.777360068,0.172222633907437)
--(axis cs:13.040498352,0.172026057201407)
--(axis cs:13.289755809,0.172039322672702)
--(axis cs:13.543032323,0.171652083547374)
--(axis cs:13.811332572,0.172062771933301)
--(axis cs:14.076249615,0.170736337544491)
--(axis cs:14.345097306,0.170395891830902)
--(axis cs:14.603327611,0.170619437674968)
--(axis cs:14.871573725,0.170292475265532)
--(axis cs:15.128616074,0.169264509514456)
--(axis cs:15.398656562,0.169148091015121)
--(axis cs:15.672534525,0.169204705470477)
--(axis cs:15.92810391,0.169090486267309)
--(axis cs:16.180016947,0.168979698357217)
--(axis cs:16.453701992,0.168219684965549)
--(axis cs:16.715321842,0.167323061266081)
--(axis cs:16.984153199,0.166296252586473)
--(axis cs:17.261048285,0.166388175458397)
--(axis cs:17.522067608,0.16648047718206)
--(axis cs:17.78706454,0.166266236178567)
--(axis cs:18.039961906,0.165760719929738)
--(axis cs:18.294426777,0.166733187358616)
--(axis cs:18.564256743,0.166814208675805)
--(axis cs:18.825523488,0.167460563266951)
--(axis cs:19.082478788,0.166965734899433)
--(axis cs:19.350217556,0.167176480779354)
--(axis cs:19.621469579,0.167517843544162)
--(axis cs:19.875916884,0.167444296941954)
--(axis cs:20.136529769,0.167641148146845)
--(axis cs:20.402637798,0.1671752993999)
--(axis cs:20.659578661,0.167239323806105)
--(axis cs:20.935848015,0.168963709836955)
--(axis cs:21.195188377,0.168498322109259)
--(axis cs:21.451788254,0.169415811635812)
--(axis cs:21.733079068,0.168955981632923)
--(axis cs:21.989372643,0.170210348995726)
--(axis cs:22.254287614,0.17011116828368)
--(axis cs:22.525814337,0.170491600622602)
--(axis cs:22.791941569,0.170861857131609)
--(axis cs:23.043825472,0.170411204378735)
--(axis cs:23.306704514,0.171116692364376)
--(axis cs:23.56798372,0.170560738866513)
--(axis cs:23.822237632,0.17035244543411)
--(axis cs:24.071951947,0.169594065783496)
--(axis cs:24.345365643,0.169181219519435)
--(axis cs:24.59789851,0.168994211796392)
--(axis cs:24.854718765,0.168918449109434)
--(axis cs:25.103239729,0.168737952448488)
--(axis cs:25.36925491,0.168666241575415)
--(axis cs:25.629145701,0.167867705253642)
--(axis cs:25.898775202,0.167291345031534)
--(axis cs:26.158595767,0.167541036681902)
--(axis cs:26.158595767,0.160102635674426)
--(axis cs:26.158595767,0.160102635674426)
--(axis cs:25.898775202,0.159818133593096)
--(axis cs:25.629145701,0.160345880974582)
--(axis cs:25.36925491,0.161091075370736)
--(axis cs:25.103239729,0.161122062286803)
--(axis cs:24.854718765,0.161259191567089)
--(axis cs:24.59789851,0.161292854110499)
--(axis cs:24.345365643,0.161435017846069)
--(axis cs:24.071951947,0.161798088924778)
--(axis cs:23.822237632,0.16249945990974)
--(axis cs:23.56798372,0.162660247539509)
--(axis cs:23.306704514,0.163163503067961)
--(axis cs:23.043825472,0.162424101907898)
--(axis cs:22.791941569,0.162820272853276)
--(axis cs:22.525814337,0.162410410905453)
--(axis cs:22.254287614,0.16199215274953)
--(axis cs:21.989372643,0.162038777615525)
--(axis cs:21.733079068,0.16075990667338)
--(axis cs:21.451788254,0.161160660404677)
--(axis cs:21.195188377,0.160210589276817)
--(axis cs:20.935848015,0.160614824525784)
--(axis cs:20.659578661,0.158872713112238)
--(axis cs:20.402637798,0.158756397782283)
--(axis cs:20.136529769,0.159157957234025)
--(axis cs:19.875916884,0.158912188859939)
--(axis cs:19.621469579,0.158924529108182)
--(axis cs:19.350217556,0.158532326233383)
--(axis cs:19.082478788,0.158266871682986)
--(axis cs:18.825523488,0.158690683036386)
--(axis cs:18.564256743,0.157996532646864)
--(axis cs:18.294426777,0.157857451679204)
--(axis cs:18.039961906,0.156838897773542)
--(axis cs:17.78706454,0.157267564746669)
--(axis cs:17.522067608,0.157409842466479)
--(axis cs:17.261048285,0.157254341077521)
--(axis cs:16.984153199,0.157090718199341)
--(axis cs:16.715321842,0.158022122038156)
--(axis cs:16.453701992,0.158824340191684)
--(axis cs:16.180016947,0.159491044144013)
--(axis cs:15.92810391,0.159521411749688)
--(axis cs:15.672534525,0.159553132184158)
--(axis cs:15.398656562,0.15941594966752)
--(axis cs:15.128616074,0.15944975114157)
--(axis cs:14.871573725,0.160362764870158)
--(axis cs:14.603327611,0.160593069141975)
--(axis cs:14.345097306,0.160283611964692)
--(axis cs:14.076249615,0.16052191561529)
--(axis cs:13.811332572,0.161719193073429)
--(axis cs:13.543032323,0.16122382313759)
--(axis cs:13.289755809,0.16149397066863)
--(axis cs:13.040498352,0.161375289462539)
--(axis cs:12.777360068,0.161457849325223)
--(axis cs:12.504407003,0.161754430971719)
--(axis cs:12.245017863,0.161635463203645)
--(axis cs:11.976900005,0.161950331535933)
--(axis cs:11.689484923,0.160489880454038)
--(axis cs:11.432792986,0.160103113044876)
--(axis cs:11.15778469,0.159467325986191)
--(axis cs:10.906538248,0.159041990785591)
--(axis cs:10.646624463,0.159335518709151)
--(axis cs:10.379486514,0.159644907497141)
--(axis cs:10.115684179,0.15997143928602)
--(axis cs:9.858224512,0.159517906813737)
--(axis cs:9.586962739,0.159587570849347)
--(axis cs:9.32690163,0.159381082126866)
--(axis cs:9.071211113,0.158295380159928)
--(axis cs:8.797684083,0.158040355402343)
--(axis cs:8.530790817,0.158385821034675)
--(axis cs:8.26422478,0.156851598646074)
--(axis cs:7.995511913,0.155551158132044)
--(axis cs:7.724624423,0.156185341396339)
--(axis cs:7.463520978,0.154773568449576)
--(axis cs:7.190200686,0.153611388753675)
--(axis cs:6.922355636,0.153879843919766)
--(axis cs:6.665206172,0.151817631816114)
--(axis cs:6.386937543,0.151631315729348)
--(axis cs:6.103970189,0.152284537989205)
--(axis cs:5.854356513,0.149892109987249)
--(axis cs:5.603837829,0.150056844850917)
--(axis cs:5.332258798,0.150252421584714)
--(axis cs:5.306301456,0.150519179199905)
--(axis cs:5.28051553,0.150788660606753)
--(axis cs:5.25885003,0.151071567149763)
--(axis cs:5.236673735,0.150337551865474)
--(axis cs:5.213178353,0.15061036027802)
--(axis cs:5.186851358,0.150896926794362)
--(axis cs:5.158221237,0.149643990112799)
--(axis cs:5.12965426,0.149917577650529)
--(axis cs:5.106214197,0.149681988318858)
--(axis cs:5.076467914,0.14995873231136)
--(axis cs:5.050560138,0.149732421106801)
--(axis cs:5.027250153,0.150000976636547)
--(axis cs:5.003860774,0.150283978905805)
--(axis cs:4.979130925,0.150044349083847)
--(axis cs:4.949293542,0.149802223470321)
--(axis cs:4.92710144,0.149557562372829)
--(axis cs:4.901030235,0.149844507090298)
--(axis cs:4.874932925,0.147986446528286)
--(axis cs:4.85146216,0.147728101029718)
--(axis cs:4.824143473,0.147466988954158)
--(axis cs:4.794373964,0.147215615506137)
--(axis cs:4.772192006,0.147485130961028)
--(axis cs:4.748677744,0.14777042259665)
--(axis cs:4.717573212,0.147516787531336)
--(axis cs:4.691595627,0.147234526990359)
--(axis cs:4.662929959,0.148084809458176)
--(axis cs:4.638177058,0.147815751134224)
--(axis cs:4.608242647,0.148111493931056)
--(axis cs:4.585256931,0.148424073575354)
--(axis cs:4.557087832,0.14756466704544)
--(axis cs:4.534826443,0.148455702339412)
--(axis cs:4.507409856,0.148748837959171)
--(axis cs:4.479984442,0.149073018114377)
--(axis cs:4.450150292,0.148785274717485)
--(axis cs:4.425147668,0.147930551254997)
--(axis cs:4.400490168,0.146442257161434)
--(axis cs:4.378292141,0.146746441088959)
--(axis cs:4.348452887,0.146452080205278)
--(axis cs:4.322516112,0.145548232421402)
--(axis cs:4.296565401,0.144023843283674)
--(axis cs:4.270537939,0.143722702742745)
--(axis cs:4.24446302,0.144004352970771)
--(axis cs:4.219750837,0.144926194496121)
--(axis cs:4.191315653,0.144609728635547)
--(axis cs:4.165346907,0.144289334439246)
--(axis cs:4.135533878,0.14523104386646)
--(axis cs:4.108362476,0.146185129241748)
--(axis cs:4.081071118,0.147151836211314)
--(axis cs:4.057569151,0.146839945427218)
--(axis cs:4.030441961,0.147823976380519)
--(axis cs:4.004273996,0.146858307529836)
--(axis cs:3.971790087,0.146555210142599)
--(axis cs:3.947071574,0.145551643870728)
--(axis cs:3.922297726,0.144551660098825)
--(axis cs:3.892445793,0.144210076607919)
--(axis cs:3.862699525,0.145216795945583)
--(axis cs:3.835466646,0.144194173063401)
--(axis cs:3.810732622,0.143175679468146)
--(axis cs:3.784787252,0.142106806692795)
--(axis cs:3.761351153,0.142431894956162)
--(axis cs:3.737904901,0.142761730842348)
--(axis cs:3.711918844,0.142391163580486)
--(axis cs:3.688585235,0.142015401560966)
--(axis cs:3.662526547,0.141634333423402)
--(axis cs:3.640358172,0.141247844589894)
--(axis cs:3.615570227,0.140855817147906)
--(axis cs:3.588224325,0.14194062803314)
--(axis cs:3.557075599,0.140054657376168)
--(axis cs:3.531081722,0.141129550524882)
--(axis cs:3.504971247,0.142221074693082)
--(axis cs:3.480215231,0.141822124095359)
--(axis cs:3.454129044,0.141438467934909)
--(axis cs:3.419265397,0.141771457165852)
--(axis cs:3.393310367,0.142131431488511)
--(axis cs:3.367261413,0.140942418758282)
--(axis cs:3.341037466,0.142085378802834)
--(axis cs:3.309921272,0.141667084669388)
--(axis cs:3.282725703,0.142834826308004)
--(axis cs:3.258328263,0.140810629423357)
--(axis cs:3.236234361,0.141181361252878)
--(axis cs:3.212849504,0.141558426607861)
--(axis cs:3.187012758,0.14032057072923)
--(axis cs:3.161476284,0.140672695323579)
--(axis cs:3.138087095,0.141892354226233)
--(axis cs:3.108303043,0.143133353294068)
--(axis cs:3.086205994,0.143544635170369)
--(axis cs:3.058979579,0.143104326792566)
--(axis cs:3.031639622,0.144389585464182)
--(axis cs:3.009429754,0.144823660276958)
--(axis cs:2.983412967,0.145265751509571)
--(axis cs:2.960023974,0.146606509229693)
--(axis cs:2.932715001,0.147998569912042)
--(axis cs:2.907975659,0.147549353422817)
--(axis cs:2.884499778,0.148034320542051)
--(axis cs:2.859727485,0.149480138989692)
--(axis cs:2.836355703,0.149032656864283)
--(axis cs:2.809157306,0.147662797139018)
--(axis cs:2.780607493,0.147217751091234)
--(axis cs:2.753315719,0.146793559948549)
--(axis cs:2.729912315,0.146302263164598)
--(axis cs:2.706533281,0.145831325382998)
--(axis cs:2.681853189,0.14538205481247)
--(axis cs:2.658416058,0.144861747935608)
--(axis cs:2.621079281,0.145371379342741)
--(axis cs:2.593702966,0.145891917475293)
--(axis cs:2.566461763,0.14333385861133)
--(axis cs:2.541715961,0.143844287747058)
--(axis cs:2.509544602,0.142262650316834)
--(axis cs:2.484830471,0.142773089459455)
--(axis cs:2.462061228,0.143295074676503)
--(axis cs:2.429753907,0.142742465450689)
--(axis cs:2.40247807,0.142177925737912)
--(axis cs:2.376513751,0.141601058657604)
--(axis cs:2.350487071,0.14104971188654)
--(axis cs:2.325847348,0.139311953694815)
--(axis cs:2.301221984,0.137494166428481)
--(axis cs:2.276604354,0.137999102576779)
--(axis cs:2.253293457,0.138516610466807)
--(axis cs:2.227314643,0.139047160075153)
--(axis cs:2.202648158,0.140797087554958)
--(axis cs:2.175437919,0.141413606579562)
--(axis cs:2.148392605,0.139485939779953)
--(axis cs:2.119867164,0.141310035166535)
--(axis cs:2.095142388,0.141959354680505)
--(axis cs:2.068143802,0.139963774702014)
--(axis cs:2.041357865,0.140566533675165)
--(axis cs:2.017912007,0.141186145162367)
--(axis cs:1.990609373,0.143161242765555)
--(axis cs:1.962111674,0.143835411064412)
--(axis cs:1.937368467,0.145905440125464)
--(axis cs:1.908757074,0.145243516839507)
--(axis cs:1.882832441,0.145979228362266)
--(axis cs:1.859348318,0.145300390491058)
--(axis cs:1.837156854,0.144602207513489)
--(axis cs:1.813624773,0.143940544059808)
--(axis cs:1.783768006,0.141642535256581)
--(axis cs:1.757838469,0.142382764418485)
--(axis cs:1.731882211,0.141598103139193)
--(axis cs:1.705823582,0.143937575247247)
--(axis cs:1.681050528,0.143154211335325)
--(axis cs:1.655050951,0.1423459359847)
--(axis cs:1.625247497,0.144819941090348)
--(axis cs:1.601837317,0.145765570392971)
--(axis cs:1.575888716,0.14489405958284)
--(axis cs:1.551011315,0.145806525523047)
--(axis cs:1.523826272,0.143203689664199)
--(axis cs:1.501705494,0.140585604561975)
--(axis cs:1.477047822,0.137713448280277)
--(axis cs:1.453553139,0.136772488297613)
--(axis cs:1.428910465,0.137534329578004)
--(axis cs:1.424455492,0.136173824895326)
--(axis cs:1.416514584,0.137006019917793)
--(axis cs:1.40971287,0.137848453424172)
--(axis cs:1.401967883,0.138701315618956)
--(axis cs:1.39397716,0.139564801449761)
--(axis cs:1.387545553,0.138462244082893)
--(axis cs:1.380989463,0.139335050371048)
--(axis cs:1.374678412,0.140218935044729)
--(axis cs:1.368032307,0.141114110479745)
--(axis cs:1.36140551,0.137968065509739)
--(axis cs:1.354681357,0.1388601269756)
--(axis cs:1.34799665,0.137712575764594)
--(axis cs:1.340086948,0.138614585401472)
--(axis cs:1.332133154,0.139528494627691)
--(axis cs:1.324207042,0.140454540600064)
--(axis cs:1.317475966,0.141392966823015)
--(axis cs:1.308228813,0.142344023362509)
--(axis cs:1.299045851,0.141174092729442)
--(axis cs:1.29236542,0.142136553100093)
--(axis cs:1.283161906,0.143112233261887)
--(axis cs:1.276474867,0.144101407614389)
--(axis cs:1.267246726,0.145104358208757)
--(axis cs:1.257981481,0.146121375016485)
--(axis cs:1.247568556,0.147152756209569)
--(axis cs:1.238311559,0.148198808452661)
--(axis cs:1.231602024,0.149259847207806)
--(axis cs:1.222339837,0.150336197052411)
--(axis cs:1.21573242,0.151532005585155)
--(axis cs:1.20783254,0.150336413456195)
--(axis cs:1.19987729,0.149124388807727)
--(axis cs:1.190670149,0.147895594123198)
--(axis cs:1.178956553,0.14653832845063)
--(axis cs:1.172309114,0.147642450716825)
--(axis cs:1.165668266,0.148763347099946)
--(axis cs:1.159041328,0.150014278057614)
--(axis cs:1.152405973,0.146209211075396)
--(axis cs:1.145783021,0.147344884724556)
--(axis cs:1.137826181,0.148615986464665)
--(axis cs:1.126063811,0.147190810196307)
--(axis cs:1.116853486,0.148481717328913)
--(axis cs:1.107648509,0.147033019607723)
--(axis cs:1.101007577,0.148221026056569)
--(axis cs:1.093128712,0.149428398122662)
--(axis cs:1.086490748,0.150780139323267)
--(axis cs:1.078613277,0.149303495513712)
--(axis cs:1.071970661,0.150550039470341)
--(axis cs:1.062696015,0.149175725920675)
--(axis cs:1.053463133,0.150442225547148)
--(axis cs:1.041697511,0.15173042795362)
--(axis cs:1.035025779,0.153040896196928)
--(axis cs:1.025829945,0.154374212995992)
--(axis cs:1.019179286,0.155730981598357)
--(axis cs:1.011277855,0.154330449724788)
--(axis cs:1.002083167,0.152906642955989)
--(axis cs:0.995456635,0.154286590772513)
--(axis cs:0.986273735,0.155691689858164)
--(axis cs:0.978331697,0.154242669094368)
--(axis cs:0.97167819,0.152915309217127)
--(axis cs:0.961230341,0.151419001893598)
--(axis cs:0.954607153,0.14694674041181)
--(axis cs:0.945445294,0.145212518989321)
--(axis cs:0.93878615,0.146610305254137)
--(axis cs:0.928398049,0.148035280463011)
--(axis cs:0.920463441,0.143363658273368)
--(axis cs:0.908676914,0.144784298512813)
--(axis cs:0.900722992,0.143113786785888)
--(axis cs:0.892766384,0.14456043180597)
--(axis cs:0.883543956,0.142855982189124)
--(axis cs:0.876874419,0.144329613903872)
--(axis cs:0.868930959,0.139536413058276)
--(axis cs:0.862293639,0.137544697233943)
--(axis cs:0.851253098,0.139008150451747)
--(axis cs:0.841077223,0.13716428720544)
--(axis cs:0.829491327,0.135487585890445)
--(axis cs:0.822128238,0.133365262516)
--(axis cs:0.813356944,0.131407884648442)
--(axis cs:0.805904863,0.133100418858118)
--(axis cs:0.798558326,0.127371538322752)
--(axis cs:0.789810632,0.129063676149463)
--(axis cs:0.782418661,0.126745324979565)
--(axis cs:0.773625589,0.124611805404099)
--(axis cs:0.766243283,0.126093309442741)
--(axis cs:0.758830368,0.12761048639163)
--(axis cs:0.751516099,0.129164641273052)
--(axis cs:0.742718762,0.130757143597997)
--(axis cs:0.733923195,0.132389431402687)
--(axis cs:0.725122296,0.130168807736)
--(axis cs:0.716332713,0.131835025413631)
--(axis cs:0.708935412,0.133809935193149)
--(axis cs:0.701520855,0.131530307805058)
--(axis cs:0.692704979,0.124829161983669)
--(axis cs:0.683924564,0.126512096781569)
--(axis cs:0.67657414,0.128241061693672)
--(axis cs:0.667786429,0.130017972804628)
--(axis cs:0.660441699,0.12753740669276)
--(axis cs:0.653087498,0.12966604910219)
--(axis cs:0.645721826,0.127122137173671)
--(axis cs:0.638341339,0.119703832832284)
--(axis cs:0.629503104,0.121483985334384)
--(axis cs:0.622154429,0.123317921610321)
--(axis cs:0.611923377,0.125208118417617)
--(axis cs:0.601732944,0.127157207089223)
--(axis cs:0.594365596,0.124348621345317)
--(axis cs:0.585587913,0.126345956751811)
--(axis cs:0.576839056,0.128408555719537)
--(axis cs:0.569504149,0.130539672992112)
--(axis cs:0.562146831,0.13274278360622)
--(axis cs:0.554820688,0.129796413719032)
--(axis cs:0.546086084,0.12675812058457)
--(axis cs:0.538711497,0.123623667808613)
--(axis cs:0.529983369,0.126305737227961)
--(axis cs:0.522644893,0.117048116897946)
--(axis cs:0.509725432,0.119241895432627)
--(axis cs:0.499550375,0.121519550636229)
--(axis cs:0.49217851,0.118019483771646)
--(axis cs:0.476482976,0.120362374568851)
--(axis cs:0.467752163,0.122800257549794)
--(axis cs:0.460411113,0.125339035383552)
--(axis cs:0.450224608,0.128534946406607)
--(axis cs:0.439988829,0.124260430925158)
--(axis cs:0.432595887,0.120391516652675)
--(axis cs:0.42381927,0.123102281057099)
--(axis cs:0.416485003,0.125938063915374)
--(axis cs:0.404852697,0.129547039020595)
--(axis cs:0.394589898,0.124795774830512)
--(axis cs:0.382975009,0.128570688104768)
--(axis cs:0.375594465,0.123560415125691)
--(axis cs:0.366773854,0.126773698722573)
--(axis cs:0.35936892,0.130158794478375)
--(axis cs:0.351950991,0.134498273268776)
--(axis cs:0.3445885,0.129109472914973)
--(axis cs:0.334417834,0.132854899390321)
--(axis cs:0.327028325,0.13682446970032)
--(axis cs:0.318227246,0.141038961038961)
--(axis cs:0.310857859,0.146401393488709)
--(axis cs:0.303492801,0.140555763723632)
--(axis cs:0.294648371,0.146286757719008)
--(axis cs:0.285834143,0.129721826611882)
--(axis cs:0.277047534,0.135563863762476)
--(axis cs:0.269639307,0.128457895790496)
--(axis cs:0.26082038,0.133481709595344)
--(axis cs:0.251945993,0.115277648529831)
--(axis cs:0.244586675,0.107987712480237)
--(axis cs:0.235795742,0.102016428221155)
--(axis cs:0.226942256,0.0917628259193519)
--(axis cs:0.218138252,0.0827146485979261)
--(axis cs:0.207977182,0.0868918211472989)
--(axis cs:0.197771665,0.0915143448149588)
--(axis cs:0.188971956,0.0966576474808317)
--(axis cs:0.18157076,0.102415263459472)
--(axis cs:0.169981378,0.09137569149342)
--(axis cs:0.162600043,0.0975350106745954)
--(axis cs:0.155223869,0.0848854511726441)
--(axis cs:0.147848499,0.0707664472404585)
--(axis cs:0.140461805,0.0766791039341183)
--(axis cs:0.131690507,0.0836754881859212)
--(axis cs:0.124307702,0.0659079812013162)
--(axis cs:0.116721754,0.0812237877210063)
--(axis cs:0.107438566,0.0510403394540787)
--(axis cs:0.097728091,0.0252707635181851)
--(axis cs:0.082852264,0.0290415644980663)
--(axis cs:0.072054955,0.0341486474841005)
--(axis cs:0.058773438,0.0414795101022802)
--(axis cs:0.046625979,0.0888888888888889)
--(axis cs:0.035754778,-0.0238095238095238)
--(axis cs:0.021757541,-0.0833333333333334)
--cycle;
\addlegendimage{area legend, fill=blue, fill opacity=0.3}
\addlegendentry{Standard error}

\addplot [semithick, blue]
table [x=time, y=mean, col sep=comma] {6.csv};
\addlegendentry{Sampling mean}

\path [draw=orange, ultra thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.1666666667)
--(axis cs:26.158595767,0.1666666667);
\addlegendimage{ultra thick, draw=orange, dash pattern=on 3.5pt off 2.4pt}
\addlegendentry{Exact probability}

\addplot [only marks, mark=*, mark options={scale=2, fill=orange} ]
table{%
x  y
0.129676550626755 0.1666666667
0.339676550626755 0.1666666667
};

\draw[->, thick, draw=black] (axis cs:3.229676550626755,0.1756666667) -- (axis cs:0.229676550626755,0.1666666667);
\draw (axis cs:3.229676550626755,0.1756666667) node[
  scale=1,
  anchor=south west,
  text=black,
  rotate=0.0,
  align=left,
]{\small Finished translation to PRISM\\and computation};


\end{axis}

\end{tikzpicture}


==> 8d4p3o.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]


\begin{axis}[
%legend cell align={left},
legend style={at={(0.65,0.05)}, anchor=south},
tick pos=left,
xmajorgrids,
xmin=-1.079762507, xmax=55.675012647,
xtick style={color=black},
ymajorgrids,
ymin=0.815, ymax=0.925,
xlabel={Time ($s$)},
%ylabel={Sampling mean},
]
\path [fill=blue, fill opacity=0.3]
(axis cs:0.009803766,1)
--(axis cs:0.009803766,1)
--(axis cs:0.016557129,1)
--(axis cs:0.023376943,1)
--(axis cs:0.030146528,1)
--(axis cs:0.036847361,1.00416666666667)
--(axis cs:0.043514763,0.970958435501934)
--(axis cs:0.054342529,0.929274691027269)
--(axis cs:0.061171531,0.948959660545921)
--(axis cs:0.067831973,0.926812482559595)
--(axis cs:0.074481356,0.934092018798684)
--(axis cs:0.081202272,0.94004819197847)
--(axis cs:0.08787265,0.945013163417865)
--(axis cs:0.094508524,0.929233552759541)
--(axis cs:0.101211006,0.911041135721121)
--(axis cs:0.107904009,0.899073161275576)
--(axis cs:0.114502833,0.891095366632005)
--(axis cs:0.121190081,0.897584736540529)
--(axis cs:0.127848952,0.903342352519169)
--(axis cs:0.134501741,0.908485655185041)
--(axis cs:0.141184572,0.898945755891417)
--(axis cs:0.147869464,0.903815786917018)
--(axis cs:0.154613092,0.908237174080648)
--(axis cs:0.16133523,0.912269286064559)
--(axis cs:0.168038715,0.915961442868546)
--(axis cs:0.174688148,0.907937651189167)
--(axis cs:0.181460651,0.887765016422982)
--(axis cs:0.188125459,0.893376333973379)
--(axis cs:0.194743358,0.885468313382117)
--(axis cs:0.201455384,0.89071588538036)
--(axis cs:0.208078954,0.89440600381826)
--(axis cs:0.214795624,0.897854750248039)
--(axis cs:0.221440512,0.891880885468119)
--(axis cs:0.228026288,0.886219048767709)
--(axis cs:1.076458278,0.879616780735586)
--(axis cs:1.117101233,0.875133373542349)
--(axis cs:1.158089501,0.878028503976143)
--(axis cs:1.199082125,0.879013197794761)
--(axis cs:1.239829134,0.881571274574075)
--(axis cs:1.280566371,0.883881995549645)
--(axis cs:1.321234055,0.884649781367936)
--(axis cs:1.361843377,0.88827804583412)
--(axis cs:1.402445589,0.882942484248921)
--(axis cs:1.443020085,0.885065372109984)
--(axis cs:1.483641453,0.884272444598377)
--(axis cs:1.524339927,0.886178626693501)
--(axis cs:1.565443838,0.886687744200433)
--(axis cs:1.606025647,0.885908471882774)
--(axis cs:1.64670967,0.886342987855483)
--(axis cs:1.687468504,0.886856049047912)
--(axis cs:1.728136572,0.883783126696592)
--(axis cs:1.768890374,0.880849885019113)
--(axis cs:1.809990696,0.882519647866134)
--(axis cs:1.850681746,0.883020577571489)
--(axis cs:1.891309013,0.882429603057175)
--(axis cs:1.931633779,0.881862528395224)
--(axis cs:1.970311472,0.881317894643952)
--(axis cs:2.008792495,0.880794360403467)
--(axis cs:2.04829299,0.88127419987269)
--(axis cs:2.089900807,0.882698005888981)
--(axis cs:2.130565413,0.883120556204573)
--(axis cs:2.171149762,0.883526194432925)
--(axis cs:2.211572206,0.883915893852222)
--(axis cs:2.251742689,0.883397179288276)
--(axis cs:2.292198732,0.883773669894266)
--(axis cs:2.332693331,0.884136162018882)
--(axis cs:2.372489348,0.884455933118066)
--(axis cs:2.41289071,0.884822095622791)
--(axis cs:2.453425083,0.885146883566649)
--(axis cs:2.493803385,0.886265515950942)
--(axis cs:2.53419887,0.884178506030499)
--(axis cs:2.574334244,0.885276059768822)
--(axis cs:2.613539853,0.886338538698352)
--(axis cs:2.653201947,0.886612142786004)
--(axis cs:2.693489703,0.88613284275626)
--(axis cs:2.733891349,0.887133330143227)
--(axis cs:2.77456485,0.888103756144372)
--(axis cs:2.815212527,0.888333990713531)
--(axis cs:2.855719789,0.887154334088402)
--(axis cs:2.896414937,0.88808222481644)
--(axis cs:2.936922905,0.887619957293401)
--(axis cs:2.977552584,0.887169894123884)
--(axis cs:3.017559433,0.886731550070452)
--(axis cs:3.056926781,0.886959388058691)
--(axis cs:3.096825712,0.886514652428053)
--(axis cs:3.137237639,0.887396266166541)
--(axis cs:3.1777895,0.8882354318469)
--(axis cs:3.21835266,0.888431370148269)
--(axis cs:3.258836433,0.889235907218539)
--(axis cs:3.299401032,0.889414053559386)
--(axis cs:3.339973207,0.888988736819632)
--(axis cs:3.380419742,0.889165007904521)
--(axis cs:3.420929765,0.889921387940944)
--(axis cs:3.461434123,0.891237219715953)
--(axis cs:3.501925986,0.891380434155327)
--(axis cs:3.542443304,0.891520113382813)
--(axis cs:3.583635496,0.890524104012581)
--(axis cs:3.62419688,0.889566425942658)
--(axis cs:3.664904479,0.889191041783661)
--(axis cs:3.70594493,0.890427157847098)
--(axis cs:3.746839627,0.890568500842864)
--(axis cs:3.788006942,0.891762629268923)
--(axis cs:3.828619678,0.89136399071178)
--(axis cs:3.869600045,0.892007313033797)
--(axis cs:3.910493652,0.892637012146303)
--(axis cs:3.951341848,0.892747363647949)
--(axis cs:3.992264218,0.893857232017916)
--(axis cs:4.033038585,0.893456800965752)
--(axis cs:4.073894881,0.893555141210723)
--(axis cs:4.114858025,0.892665474594686)
--(axis cs:4.155659475,0.89230125588599)
--(axis cs:4.196524619,0.892407446906414)
--(axis cs:4.23728216,0.893455872328388)
--(axis cs:4.277975024,0.894016432363607)
--(axis cs:4.317480757,0.895029441731993)
--(axis cs:4.357908889,0.894175294758182)
--(axis cs:4.39852192,0.893349206970622)
--(axis cs:4.439323305,0.893451321391415)
--(axis cs:4.479919484,0.89263430712386)
--(axis cs:4.520770637,0.892728796952859)
--(axis cs:4.562089591,0.893271720961305)
--(axis cs:4.602859649,0.893358615516521)
--(axis cs:4.643612992,0.893874771770741)
--(axis cs:4.684445329,0.89267308294122)
--(axis cs:4.72539331,0.892762523165547)
--(axis cs:4.766588134,0.89157948726809)
--(axis cs:4.808061462,0.891259983331763)
--(axis cs:4.848659321,0.890956192911564)
--(axis cs:4.889403715,0.890646842206183)
--(axis cs:4.930197738,0.890748753865143)
--(axis cs:4.970975805,0.890848893581984)
--(axis cs:5.011971459,0.891746633416835)
--(axis cs:5.052714135,0.891440495159088)
--(axis cs:5.093304643,0.891139119134787)
--(axis cs:5.133731308,0.891232602044173)
--(axis cs:5.174687239,0.891314972644251)
--(axis cs:5.215223658,0.891030789459008)
--(axis cs:5.256072762,0.890741485593416)
--(axis cs:5.300126426,0.890834786305455)
--(axis cs:5.340552012,0.890926578327521)
--(axis cs:5.381409092,0.891016896960703)
--(axis cs:5.42223143,0.889996416568087)
--(axis cs:5.462835232,0.890092148260509)
--(axis cs:5.503313286,0.889822020589726)
--(axis cs:5.544191783,0.889194025465386)
--(axis cs:5.585466079,0.888934155110755)
--(axis cs:5.62598326,0.889391003718815)
--(axis cs:5.666571516,0.890195121809995)
--(axis cs:5.707351609,0.890284886074032)
--(axis cs:5.747964032,0.888977538184671)
--(axis cs:5.789110356,0.889767468606792)
--(axis cs:5.829437295,0.889162052080669)
--(axis cs:5.870005428,0.889264037431827)
--(axis cs:5.910981603,0.889017388740402)
--(axis cs:5.951394563,0.889111107575371)
--(axis cs:5.992134191,0.889538265241326)
--(axis cs:6.032565,0.888962022819868)
--(axis cs:6.073266042,0.888723710768208)
--(axis cs:6.113654763,0.889472878110063)
--(axis cs:6.153948685,0.88890826999526)
--(axis cs:6.194853702,0.889322464072516)
--(axis cs:6.235208012,0.889731183082937)
--(axis cs:6.275818093,0.890134534689184)
--(axis cs:6.316252428,0.890215096136512)
--(axis cs:6.356602762,0.889979058711865)
--(axis cs:6.397138465,0.890372980413709)
--(axis cs:6.437890718,0.890138815745805)
--(axis cs:6.478223751,0.890217110009791)
--(axis cs:6.518767814,0.890294375183317)
--(axis cs:6.559845461,0.890370630933626)
--(axis cs:6.600469573,0.890445896434091)
--(axis cs:6.640868119,0.890218176754903)
--(axis cs:6.6821405,0.890593531001148)
--(axis cs:6.722824775,0.890665936080449)
--(axis cs:6.763732234,0.891033982130416)
--(axis cs:6.804907128,0.891397573914628)
--(axis cs:6.845343851,0.891170748882745)
--(axis cs:6.886086869,0.89152915148231)
--(axis cs:6.926903054,0.891883293582938)
--(axis cs:6.96760303,0.892233250574902)
--(axis cs:7.008287683,0.891428149639324)
--(axis cs:7.049070649,0.891213493066605)
--(axis cs:7.089669914,0.890429246653704)
--(axis cs:7.129937374,0.89077940752298)
--(axis cs:7.17070447,0.890565973788384)
--(axis cs:7.211285281,0.890633120132266)
--(axis cs:7.251856264,0.890976132660886)
--(axis cs:7.292290131,0.891040166323356)
--(axis cs:7.332662226,0.891650610155017)
--(axis cs:7.372929188,0.891438078073886)
--(axis cs:7.414378993,0.891498413359343)
--(axis cs:7.455968861,0.891288939479888)
--(axis cs:7.497589072,0.890814012532873)
--(axis cs:7.539948346,0.89033871551145)
--(axis cs:7.580774333,0.890408886037723)
--(axis cs:7.621089671,0.889940749450048)
--(axis cs:7.661345332,0.890536233386292)
--(axis cs:7.701739085,0.890859481714753)
--(axis cs:7.742051453,0.891438544693393)
--(axis cs:7.782900009,0.891495727463052)
--(axis cs:7.823180836,0.890782582523656)
--(axis cs:7.863502513,0.890842495723329)
--(axis cs:7.903863123,0.891155699465439)
--(axis cs:7.944181605,0.890960387077021)
--(axis cs:7.984510225,0.890762040930807)
--(axis cs:8.024921059,0.890825672756643)
--(axis cs:8.065300775,0.890883702883261)
--(axis cs:8.10566226,0.890941120968753)
--(axis cs:8.146052356,0.890997936415929)
--(axis cs:8.186420561,0.890318716030678)
--(axis cs:8.993851146,0.888720610391577)
--(axis cs:9.800169018,0.889833776406638)
--(axis cs:10.607854648,0.886610354770332)
--(axis cs:11.418941318,0.884188543277258)
--(axis cs:12.225311208,0.883066659746781)
--(axis cs:13.032961531,0.883465299959176)
--(axis cs:13.843492676,0.883088927521855)
--(axis cs:14.650596678,0.883435765059981)
--(axis cs:15.460448577,0.884781923244761)
--(axis cs:16.284523825,0.885498511959964)
--(axis cs:17.095419761,0.884735204006633)
--(axis cs:17.904600131,0.885271680080964)
--(axis cs:18.713315465,0.884902778050939)
--(axis cs:19.524310605,0.884564188385219)
--(axis cs:20.332038412,0.884447570850971)
--(axis cs:21.154793611,0.88338828324615)
--(axis cs:21.962719666,0.881856550727438)
--(axis cs:22.769426128,0.8815804201196)
--(axis cs:23.578644158,0.881663386894172)
--(axis cs:24.387744435,0.881245328522489)
--(axis cs:25.199839831,0.881171676406224)
--(axis cs:26.012612982,0.880716099552049)
--(axis cs:26.825998436,0.88058803974459)
--(axis cs:27.630658203,0.88061169631217)
--(axis cs:28.440396718,0.880138333976772)
--(axis cs:29.252693454,0.879621816800789)
--(axis cs:30.063115961,0.879801834066093)
--(axis cs:30.871739132,0.879776432588883)
--(axis cs:31.676064026,0.880005920726865)
--(axis cs:32.474202959,0.879790078037726)
--(axis cs:33.273203175,0.879402503633528)
--(axis cs:34.075759651,0.879446955262223)
--(axis cs:34.881804851,0.879949495873409)
--(axis cs:35.675275255,0.88048527516726)
--(axis cs:36.458392925,0.87956460560054)
--(axis cs:37.252168651,0.879384913424816)
--(axis cs:38.057593743,0.879633603744856)
--(axis cs:38.859890488,0.879717207976377)
--(axis cs:39.667901475,0.879392794640786)
--(axis cs:40.470183173,0.879279017806287)
--(axis cs:41.275043115,0.878683218675059)
--(axis cs:42.082633066,0.878300791945776)
--(axis cs:42.890920012,0.878072925081756)
--(axis cs:43.697519445,0.877990715628496)
--(axis cs:44.505221019,0.877731587697609)
--(axis cs:45.312398845,0.877392209289075)
--(axis cs:46.117448975,0.877413410454977)
--(axis cs:46.926692579,0.876748899276096)
--(axis cs:47.733344533,0.876359016055971)
--(axis cs:48.540347456,0.876064649076135)
--(axis cs:49.347298147,0.875861124429674)
--(axis cs:50.153917747,0.875944231882322)
--(axis cs:50.961056715,0.876379168482882)
--(axis cs:51.769712513,0.876567716834469)
--(axis cs:52.571250418,0.876864929853161)
--(axis cs:53.371975034,0.876664074322515)
--(axis cs:54.177893065,0.876320860206239)
--(axis cs:54.979223376,0.876571779169969)
--(axis cs:55.774021124,0.876563455579902)
--(axis cs:56.571185781,0.876980922958108)
--(axis cs:57.374704344,0.877106783532607)
--(axis cs:58.181301383,0.877194575750897)
--(axis cs:58.988929771,0.877313896666189)
--(axis cs:59.795968331,0.876859177295179)
--(axis cs:60.601898882,0.87664869146824)
--(axis cs:61.410253917,0.876574146559757)
--(axis cs:62.20851328,0.876598222793668)
--(axis cs:63.009101089,0.876398691408949)
--(axis cs:63.800605187,0.876424222515628)
--(axis cs:64.596560302,0.876604301242832)
--(axis cs:65.396148302,0.876473185139739)
--(axis cs:66.187488643,0.876405781055268)
--(axis cs:66.983387656,0.876190265809309)
--(axis cs:67.776005366,0.876068533351389)
--(axis cs:68.579763215,0.876124978574759)
--(axis cs:69.372492758,0.875948741567648)
--(axis cs:70.166793842,0.876205247882537)
--(axis cs:70.967719751,0.875975677772616)
--(axis cs:71.7603801,0.875974563169174)
--(axis cs:72.546989528,0.87597341907088)
--(axis cs:73.351434036,0.875863010088909)
--(axis cs:74.183666332,0.876106115863944)
--(axis cs:75.007564051,0.876210339975664)
--(axis cs:75.809818984,0.876391623653244)
--(axis cs:76.619767466,0.876359755576158)
--(axis cs:77.426698769,0.876354243684271)
--(axis cs:78.249927748,0.876323325437327)
--(axis cs:79.059062599,0.876166319149997)
--(axis cs:79.894032404,0.876213011525913)
--(axis cs:80.701667071,0.87613472503985)
--(axis cs:81.521631505,0.876106889238267)
--(axis cs:82.34413601,0.875543642994091)
--(axis cs:83.161979964,0.87571521914343)
--(axis cs:83.965588365,0.875907371013259)
--(axis cs:84.799097091,0.875906413172933)
--(axis cs:85.623649296,0.875788162034597)
--(axis cs:86.441569807,0.875648715667434)
--(axis cs:87.26973969,0.875627172572021)
--(axis cs:88.098436381,0.875537430734124)
--(axis cs:88.919503876,0.875471887881525)
--(axis cs:89.751016911,0.875810718123788)
--(axis cs:90.58259576,0.875788250369548)
--(axis cs:91.414492694,0.875964201754707)
--(axis cs:92.246163582,0.876027977376541)
--(axis cs:93.073235788,0.876176998758328)
--(axis cs:93.904589154,0.875894893448685)
--(axis cs:94.732918468,0.875702477247557)
--(axis cs:95.559030939,0.875450056893225)
--(axis cs:96.380046503,0.87530633713812)
--(axis cs:97.205232454,0.875310060936933)
--(axis cs:98.026989769,0.875519246985615)
--(axis cs:98.850542217,0.875459957715792)
--(axis cs:99.66276799,0.87548249138168)
--(axis cs:100.481952249,0.875464520508132)
--(axis cs:101.291367631,0.875566205344434)
--(axis cs:102.100114002,0.875488585671733)
--(axis cs:102.910270069,0.875725540863152)
--(axis cs:103.719773346,0.875939345482378)
--(axis cs:104.527710507,0.875918424458605)
--(axis cs:105.330609019,0.876146558299046)
--(axis cs:106.137243586,0.876010399933625)
--(axis cs:106.945395134,0.876121274004153)
--(axis cs:107.730416506,0.875949805667638)
--(axis cs:108.524227365,0.87605953157355)
--(axis cs:109.320620414,0.876130669233798)
--(axis cs:110.117074613,0.876072694314743)
--(axis cs:110.916518883,0.876106342955042)
--(axis cs:111.707440976,0.876211599788301)
--(axis cs:112.504901324,0.876369023766279)
--(axis cs:113.299550774,0.876453100803426)
--(axis cs:114.091915318,0.876183059489721)
--(axis cs:114.883820558,0.876214662562744)
--(axis cs:115.677557288,0.87621100891225)
--(axis cs:116.474117186,0.876172831487672)
--(axis cs:117.269454859,0.87610084294988)
--(axis cs:118.06544781,0.876132078774972)
--(axis cs:118.861441649,0.876281364186012)
--(axis cs:119.657390105,0.876344556405093)
--(axis cs:120.45155661,0.876423587282821)
--(axis cs:121.25560863,0.876385350147761)
--(axis cs:122.060999211,0.876430154872263)
--(axis cs:122.868316052,0.876425166444256)
--(axis cs:123.672679764,0.8763226406355)
--(axis cs:124.478927021,0.876383022458136)
--(axis cs:125.286037769,0.87639437367947)
--(axis cs:126.0852716,0.876309996365835)
--(axis cs:126.884743034,0.876242456657484)
--(axis cs:127.693069131,0.876317517429368)
--(axis cs:128.507304068,0.876203795021034)
--(axis cs:129.323844347,0.876200361379118)
--(axis cs:130.151707829,0.876305166169753)
--(axis cs:130.981757878,0.87628576247662)
--(axis cs:131.791856946,0.876052816227212)
--(axis cs:132.612613637,0.876247627145794)
--(axis cs:133.430581287,0.876198718711097)
--(axis cs:134.257141322,0.876180374109448)
--(axis cs:135.078663377,0.876102620361207)
--(axis cs:135.900609964,0.876173935868008)
--(axis cs:136.722496991,0.876362223209531)
--(axis cs:137.537762894,0.876416513590359)
--(axis cs:138.36297505,0.876295484630582)
--(axis cs:139.185875916,0.8763928634726)
--(axis cs:140.005428947,0.876374064523062)
--(axis cs:140.834437294,0.876326920978144)
--(axis cs:141.667385214,0.876479382498995)
--(axis cs:142.502346938,0.876531099944992)
--(axis cs:143.337641806,0.876568160502761)
--(axis cs:144.171518759,0.876464946180017)
--(axis cs:145.004079432,0.876682674333399)
--(axis cs:145.838283959,0.876773627650333)
--(axis cs:146.670730675,0.876657206286713)
--(axis cs:147.505556886,0.876555730234954)
--(axis cs:148.340196161,0.876632198943367)
--(axis cs:149.174343444,0.87649135145011)
--(axis cs:150.006485607,0.876500040315403)
--(axis cs:150.838669056,0.876348010417399)
--(axis cs:151.674379544,0.876157598333394)
--(axis cs:152.512355771,0.87615470714414)
--(axis cs:153.34531046,0.876138610435539)
--(axis cs:154.177292491,0.87618819259093)
--(axis cs:155.009016278,0.876119932062988)
--(axis cs:155.841009751,0.876182047049965)
--(axis cs:156.668786471,0.876179009936089)
--(axis cs:157.474354243,0.876124607791297)
--(axis cs:158.279646225,0.876083627295312)
--(axis cs:159.086364307,0.875979487793346)
--(axis cs:159.891800085,0.876015424629565)
--(axis cs:160.699041273,0.876113867971062)
--(axis cs:161.508210421,0.876136243289999)
--(axis cs:162.315800105,0.875896942695704)
--(axis cs:163.114114925,0.87587060652468)
--(axis cs:163.899248095,0.875758186419002)
--(axis cs:164.689872283,0.875695978540709)
--(axis cs:165.476542837,0.875744276987148)
--(axis cs:166.266554788,0.875840636973196)
--(axis cs:167.061412879,0.87588770462926)
--(axis cs:167.854860172,0.875874163515434)
--(axis cs:168.655862989,0.875836801869836)
--(axis cs:169.453251894,0.875895061668467)
--(axis cs:170.24461927,0.875869847606436)
--(axis cs:171.041774932,0.875915631446734)
--(axis cs:171.837986618,0.875796527279057)
--(axis cs:172.624642997,0.875865596033192)
--(axis cs:173.426584102,0.875957288016312)
--(axis cs:174.233120934,0.876036494632649)
--(axis cs:175.035116286,0.876161169708727)
--(axis cs:175.838162764,0.87618136096386)
--(axis cs:176.64662153,0.875984310552814)
--(axis cs:177.455799168,0.876016483890512)
--(axis cs:178.263893984,0.876070999695476)
--(axis cs:179.073002591,0.876113748381805)
--(axis cs:179.881911442,0.875987832596979)
--(axis cs:180.690802386,0.875952383040516)
--(axis cs:181.498361285,0.876050663989413)
--(axis cs:182.307986401,0.876048446385151)
--(axis cs:183.117017029,0.876101343557592)
--(axis cs:183.924796843,0.876076968634473)
--(axis cs:184.732496021,0.876129267212684)
--(axis cs:185.541893613,0.876028799629188)
--(axis cs:186.347717469,0.876080883762616)
--(axis cs:187.150946959,0.876100126057987)
--(axis cs:187.956252729,0.876172875842485)
--(axis cs:188.764473513,0.876116721748199)
--(axis cs:189.567048164,0.87612490599526)
--(axis cs:190.369181497,0.876016428582105)
--(axis cs:191.173723291,0.875940525831526)
--(axis cs:191.978780773,0.875980863132659)
--(axis cs:192.778492693,0.876010353233333)
--(axis cs:193.58594011,0.875987560195926)
--(axis cs:194.392984687,0.875944156917349)
--(axis cs:195.201464107,0.875880399723042)
--(axis cs:196.011611645,0.875920130288771)
--(axis cs:196.82597214,0.875939066184052)
--(axis cs:197.645653714,0.87601905714024)
--(axis cs:198.464606132,0.876027222643646)
--(axis cs:199.274740753,0.875954274600544)
--(axis cs:200.089429697,0.875942494116159)
--(axis cs:200.905361897,0.875860457774229)
--(axis cs:201.717562295,0.875819090972629)
--(axis cs:201.717562295,0.873721576289756)
--(axis cs:201.717562295,0.873721576289756)
--(axis cs:200.905361897,0.873759001707033)
--(axis cs:200.089429697,0.873837366411576)
--(axis cs:199.274740753,0.873845016057079)
--(axis cs:198.464606132,0.873914104485677)
--(axis cs:197.645653714,0.87390153793564)
--(axis cs:196.82597214,0.873816594765948)
--(axis cs:196.011611645,0.873793199118992)
--(axis cs:195.201464107,0.87374875350152)
--(axis cs:194.392984687,0.873808449826339)
--(axis cs:193.58594011,0.873847692573403)
--(axis cs:192.778492693,0.873866223693388)
--(axis cs:191.978780773,0.873831902555473)
--(axis cs:191.173723291,0.87378670163429)
--(axis cs:190.369181497,0.873858572747672)
--(axis cs:189.567048164,0.873963234088716)
--(axis cs:188.764473513,0.87395033761812)
--(axis cs:187.956252729,0.874002230029224)
--(axis cs:187.150946959,0.87392422432784)
--(axis cs:186.347717469,0.873900094705018)
--(axis cs:185.541893613,0.873842926662016)
--(axis cs:184.732496021,0.873939262737651)
--(axis cs:183.924796843,0.873881732260897)
--(axis cs:183.117017029,0.873901421898549)
--(axis cs:182.307986401,0.873843221485212)
--(axis cs:181.498361285,0.873840520260768)
--(axis cs:180.690802386,0.873736521792399)
--(axis cs:179.881911442,0.873767237728815)
--(axis cs:179.073002591,0.87388907964051)
--(axis cs:178.263893984,0.873840933123475)
--(axis cs:177.455799168,0.873780892851769)
--(axis cs:176.64662153,0.873743330185256)
--(axis cs:175.838162764,0.873936725233309)
--(axis cs:175.035116286,0.873911167417007)
--(axis cs:174.233120934,0.873780367961979)
--(axis cs:173.426584102,0.873695169314801)
--(axis cs:172.624642997,0.873597438438241)
--(axis cs:171.837986618,0.873522466600737)
--(axis cs:171.041774932,0.873637098971156)
--(axis cs:170.24461927,0.873585516020194)
--(axis cs:169.453251894,0.873605542391301)
--(axis cs:168.655862989,0.873541210413676)
--(axis cs:167.854860172,0.873573306925752)
--(axis cs:167.061412879,0.873581355212253)
--(axis cs:166.266554788,0.873528273162053)
--(axis cs:165.476542837,0.873425463579762)
--(axis cs:164.689872283,0.873371151174446)
--(axis cs:163.899248095,0.873428086028126)
--(axis cs:163.114114925,0.873535495389477)
--(axis cs:162.315800105,0.873556189140149)
--(axis cs:161.508210421,0.873791521436576)
--(axis cs:160.699041273,0.873763027522683)
--(axis cs:159.891800085,0.873657802867548)
--(axis cs:159.086364307,0.87361554288228)
--(axis cs:158.279646225,0.87371445221649)
--(axis cs:157.474354243,0.873749749497914)
--(axis cs:156.668786471,0.873798321963758)
--(axis cs:155.841009751,0.873795166788397)
--(axis cs:155.009016278,0.873726274138502)
--(axis cs:154.177292491,0.873788781396255)
--(axis cs:153.34531046,0.8737324230164)
--(axis cs:152.512355771,0.873742235715665)
--(axis cs:151.674379544,0.873738793426077)
--(axis cs:150.838669056,0.873924163343709)
--(axis cs:150.006485607,0.874070897915161)
--(axis cs:149.174343444,0.874055516119622)
--(axis cs:148.340196161,0.874190877244114)
--(axis cs:147.505556886,0.874107035386394)
--(axis cs:146.670730675,0.874202588467499)
--(axis cs:145.838283959,0.874313162810905)
--(axis cs:145.004079432,0.874214659502715)
--(axis cs:144.171518759,0.87398799689662)
--(axis cs:143.337641806,0.87408507885826)
--(axis cs:142.502346938,0.874040624888458)
--(axis cs:141.667385214,0.873981325205174)
--(axis cs:140.834437294,0.873820347020871)
--(axis cs:140.005428947,0.873860758673128)
--(axis cs:139.185875916,0.873872394299809)
--(axis cs:138.36297505,0.87376664896395)
--(axis cs:137.537762894,0.873881276148024)
--(axis cs:136.722496991,0.873818987127592)
--(axis cs:135.900609964,0.873621454081541)
--(axis cs:135.078663377,0.873541846038994)
--(axis cs:134.257141322,0.873612550695899)
--(axis cs:133.430581287,0.873623253683258)
--(axis cs:132.612613637,0.873664721751324)
--(axis cs:131.791856946,0.873460228051247)
--(axis cs:130.981757878,0.873687231767294)
--(axis cs:130.151707829,0.873698715757545)
--(axis cs:129.323844347,0.873584798227761)
--(axis cs:128.507304068,0.873580013409649)
--(axis cs:127.693069131,0.873686438204242)
--(axis cs:126.884743034,0.873602291037613)
--(axis cs:126.0852716,0.873661959211795)
--(axis cs:125.286037769,0.873738688690486)
--(axis cs:124.478927021,0.873718436933751)
--(axis cs:123.672679764,0.87364876506048)
--(axis cs:122.868316052,0.873743416309311)
--(axis cs:122.060999211,0.873739544304897)
--(axis cs:121.25560863,0.87368548200503)
--(axis cs:120.45155661,0.873714833213472)
--(axis cs:119.657390105,0.873625883283416)
--(axis cs:118.861441649,0.873552822307406)
--(axis cs:118.06544781,0.873392758128498)
--(axis cs:117.269454859,0.873351752695016)
--(axis cs:116.474117186,0.873414849281752)
--(axis cs:115.677557288,0.873443717403716)
--(axis cs:114.883820558,0.873437632291211)
--(axis cs:114.091915318,0.873395848685656)
--(axis cs:113.299550774,0.873658504346473)
--(axis cs:112.504901324,0.873563531403585)
--(axis cs:111.707440976,0.873394385610509)
--(axis cs:110.916518883,0.873277792370954)
--(axis cs:110.117074613,0.873233384617627)
--(axis cs:109.320620414,0.873281378691239)
--(axis cs:108.524227365,0.873198877784484)
--(axis cs:107.730416506,0.873077468255784)
--(axis cs:106.945395134,0.87323953355631)
--(axis cs:106.137243586,0.873116525125057)
--(axis cs:105.330609019,0.873242876519515)
--(axis cs:104.527710507,0.873001170122894)
--(axis cs:103.719773346,0.87301087033372)
--(axis cs:102.910270069,0.872783346757169)
--(axis cs:102.100114002,0.872532286930001)
--(axis cs:101.291367631,0.872598831354832)
--(axis cs:100.481952249,0.87248410955981)
--(axis cs:99.66276799,0.872490110801202)
--(axis cs:98.850542217,0.872455044025975)
--(axis cs:98.026989769,0.872502488102501)
--(axis cs:97.205232454,0.872278530967401)
--(axis cs:96.380046503,0.872261991258341)
--(axis cs:95.559030939,0.872394268438864)
--(axis cs:94.732918468,0.872636233463751)
--(axis cs:93.904589154,0.872817418785962)
--(axis cs:93.073235788,0.873089321539054)
--(axis cs:92.246163582,0.872924896463942)
--(axis cs:91.414492694,0.872846665261505)
--(axis cs:90.58259576,0.872654864739486)
--(axis cs:89.751016911,0.87266341534167)
--(axis cs:88.919503876,0.872306571698935)
--(axis cs:88.098436381,0.872358259731686)
--(axis cs:87.26973969,0.872434214895855)
--(axis cs:86.441569807,0.872441282229804)
--(axis cs:85.623649296,0.872566829592952)
--(axis cs:84.799097091,0.872671001650516)
--(axis cs:83.965588365,0.872656365435378)
--(axis cs:83.161979964,0.872446233248496)
--(axis cs:82.34413601,0.872256656018181)
--(axis cs:81.521631505,0.872810216773953)
--(axis cs:80.701667071,0.87282155105324)
--(axis cs:79.894032404,0.872884233493143)
--(axis cs:79.059062599,0.872819676105216)
--(axis cs:78.249927748,0.87296148680977)
--(axis cs:77.426698769,0.872975200861432)
--(axis cs:76.619767466,0.872962630676827)
--(axis cs:75.809818984,0.872976744209303)
--(axis cs:75.007564051,0.872774902356521)
--(axis cs:74.183666332,0.872650711396176)
--(axis cs:73.351434036,0.872385664398048)
--(axis cs:72.546989528,0.87247801283378)
--(axis cs:71.7603801,0.872459469582707)
--(axis cs:70.967719751,0.872440560402428)
--(axis cs:70.166793842,0.87265254356023)
--(axis cs:69.372492758,0.872372528162877)
--(axis cs:68.579763215,0.8725294727649)
--(axis cs:67.776005366,0.872450855952494)
--(axis cs:66.983387656,0.872552241946475)
--(axis cs:66.187488643,0.872748208152374)
--(axis cs:65.396148302,0.87279381279242)
--(axis cs:64.596560302,0.872903526637544)
--(axis cs:63.800605187,0.872697640716548)
--(axis cs:63.009101089,0.872647813510765)
--(axis cs:62.20851328,0.872825497215423)
--(axis cs:61.410253917,0.872776203757668)
--(axis cs:60.601898882,0.872826326031179)
--(axis cs:59.795968331,0.873014137795528)
--(axis cs:58.988929771,0.873448063540655)
--(axis cs:58.181301383,0.873300198736099)
--(axis cs:57.374704344,0.873183699196872)
--(axis cs:56.571185781,0.873028005294452)
--(axis cs:55.774021124,0.872576068350388)
--(axis cs:54.979223376,0.872555091165679)
--(axis cs:54.177893065,0.872270610261279)
--(axis cs:53.371975034,0.872587847953154)
--(axis cs:52.571250418,0.872760084569359)
--(axis cs:51.769712513,0.872426463080374)
--(axis cs:50.961056715,0.872202237016895)
--(axis cs:50.153917747,0.87172723297796)
--(axis cs:49.347298147,0.871608241579912)
--(axis cs:48.540347456,0.871779190763867)
--(axis cs:47.733344533,0.872041475448621)
--(axis cs:46.926692579,0.872399844312537)
--(axis cs:46.117448975,0.873036131231785)
--(axis cs:45.312398845,0.87297607784096)
--(axis cs:44.505221019,0.873279729969765)
--(axis cs:43.697519445,0.873502270807312)
--(axis cs:42.890920012,0.873542564753624)
--(axis cs:42.082633066,0.873730360402664)
--(axis cs:41.275043115,0.874073999108379)
--(axis cs:40.470183173,0.874633286578489)
--(axis cs:39.667901475,0.874701384227633)
--(axis cs:38.859890488,0.874983068050908)
--(axis cs:38.057593743,0.874847540875108)
--(axis cs:37.252168651,0.874541503617734)
--(axis cs:36.458392925,0.874671270184136)
--(axis cs:35.675275255,0.875551313662919)
--(axis cs:34.881804851,0.874948475174786)
--(axis cs:34.075759651,0.874377221870091)
--(axis cs:33.273203175,0.874271052856929)
--(axis cs:32.474202959,0.874600272565361)
--(axis cs:31.676064026,0.874753389573756)
--(axis cs:30.871739132,0.874450263023248)
--(axis cs:30.063115961,0.874403962839523)
--(axis cs:29.252693454,0.874145282706192)
--(axis cs:28.440396718,0.874593470894311)
--(axis cs:27.630658203,0.874994509113903)
--(axis cs:26.825998436,0.874885030477367)
--(axis cs:26.012612982,0.8749279907534)
--(axis cs:25.199839831,0.875299575912141)
--(axis cs:24.387744435,0.875274961453351)
--(axis cs:23.578644158,0.875598918079541)
--(axis cs:22.769426128,0.875405563274743)
--(axis cs:21.962719666,0.875573316877415)
--(axis cs:21.154793611,0.877019369864128)
--(axis cs:20.332038412,0.877976186773265)
--(axis cs:19.524310605,0.877960548621342)
--(axis cs:18.713315465,0.878166453554322)
--(axis cs:17.904600131,0.878391540007661)
--(axis cs:17.095419761,0.877674032988961)
--(axis cs:16.284523825,0.87828101559909)
--(axis cs:15.460448577,0.877354637734057)
--(axis cs:14.650596678,0.875764346035699)
--(axis cs:13.843492676,0.875181915001301)
--(axis cs:13.032961531,0.875322389464348)
--(axis cs:12.225311208,0.874640389078413)
--(axis cs:11.418941318,0.875497227120882)
--(axis cs:10.607854648,0.877665745979522)
--(axis cs:9.800169018,0.880630710158658)
--(axis cs:8.993851146,0.879059439597058)
--(axis cs:8.186420561,0.880238644629152)
--(axis cs:8.146052356,0.880918667452442)
--(axis cs:8.10566226,0.880833683373581)
--(axis cs:8.065300775,0.880747862709224)
--(axis cs:8.024921059,0.880661192838866)
--(axis cs:7.984510225,0.880578640945632)
--(axis cs:7.944181605,0.880747935520245)
--(axis cs:7.903863123,0.88092407261433)
--(axis cs:7.863502513,0.880571198627097)
--(axis cs:7.823180836,0.880481484474509)
--(axis cs:7.782900009,0.881195669537735)
--(axis cs:7.742051453,0.881108400559183)
--(axis cs:7.701739085,0.880477928548472)
--(axis cs:7.661345332,0.880113325555166)
--(axis cs:7.621089671,0.87947607398451)
--(axis cs:7.580774333,0.879923456572381)
--(axis cs:7.539948346,0.879832433632803)
--(axis cs:7.497589072,0.880286779600422)
--(axis cs:7.455968861,0.880751708693689)
--(axis cs:7.414378993,0.880940139526598)
--(axis cs:7.372929188,0.880847398182707)
--(axis cs:7.332662226,0.88103858280784)
--(axis cs:7.292290131,0.880372358248391)
--(axis cs:7.251856264,0.880274926361986)
--(axis cs:7.211285281,0.879886618578324)
--(axis cs:7.17070447,0.879785354403558)
--(axis cs:7.129937374,0.879976122497125)
--(axis cs:7.089669914,0.879579421361316)
--(axis cs:7.049070649,0.880364536575937)
--(axis cs:7.008287683,0.8805683426144)
--(axis cs:6.96760303,0.88136275060122)
--(axis cs:6.926903054,0.880964976159739)
--(axis cs:6.886086869,0.880562487910725)
--(axis cs:6.845343851,0.88015520143153)
--(axis cs:6.804907128,0.8803579214181)
--(axis cs:6.763732234,0.879944509235835)
--(axis cs:6.722824775,0.879526078549235)
--(axis cs:6.6821405,0.879415668630864)
--(axis cs:6.640868119,0.878988858110877)
--(axis cs:6.600469573,0.879190862336474)
--(axis cs:6.559845461,0.879076416863935)
--(axis cs:6.518767814,0.878960576089865)
--(axis cs:6.478223751,0.878843313906689)
--(axis cs:6.437890718,0.878724603547412)
--(axis cs:6.397138465,0.878931729615127)
--(axis cs:6.356602762,0.87848272780861)
--(axis cs:6.316252428,0.878691103149432)
--(axis cs:6.275818093,0.878568503533617)
--(axis cs:6.235208012,0.878108343388616)
--(axis cs:6.194853702,0.877642117191964)
--(axis cs:6.153948685,0.877169704013402)
--(axis cs:6.113654763,0.877719339266654)
--(axis cs:6.073266042,0.876896012298321)
--(axis cs:6.032565,0.877103941137967)
--(axis cs:5.992134191,0.877664747425566)
--(axis cs:5.951394563,0.87717637949805)
--(axis cs:5.910981603,0.877036064921519)
--(axis cs:5.870005428,0.877251167042131)
--(axis cs:5.829437295,0.877117426975999)
--(axis cs:5.789110356,0.877690879496716)
--(axis cs:5.747964032,0.876820391126287)
--(axis cs:5.707351609,0.878143736723521)
--(axis cs:5.666571516,0.878004805752481)
--(axis cs:5.62598326,0.8771175697945)
--(axis cs:5.585466079,0.876593224529082)
--(axis cs:5.544191783,0.876818562465009)
--(axis cs:5.503313286,0.877429005146938)
--(axis cs:5.462835232,0.877664334264856)
--(axis cs:5.42223143,0.877515889376629)
--(axis cs:5.381409092,0.878536708533382)
--(axis cs:5.340552012,0.878392914175362)
--(axis cs:5.300126426,0.878246964953746)
--(axis cs:5.256072762,0.878098811165661)
--(axis cs:5.215223658,0.878351343559487)
--(axis cs:5.174687239,0.878617593797637)
--(axis cs:5.133731308,0.878459521106566)
--(axis cs:5.093304643,0.87830868417033)
--(axis cs:5.052714135,0.878571695007509)
--(axis cs:5.011971459,0.878839192064523)
--(axis cs:4.970975805,0.877841730127226)
--(axis cs:4.930197738,0.87768106704281)
--(axis cs:4.889403715,0.877517794501081)
--(axis cs:4.848659321,0.877785865538244)
--(axis cs:4.808061462,0.878069363101384)
--(axis cs:4.766588134,0.878347268440655)
--(axis cs:4.72539331,0.879510401649749)
--(axis cs:4.684445329,0.879356728544968)
--(axis cs:4.643612992,0.880561318454821)
--(axis cs:4.602859649,0.879956868642335)
--(axis cs:4.562089591,0.879803470393939)
--(axis cs:4.520770637,0.879193056750002)
--(axis cs:4.479919484,0.879030067016441)
--(axis cs:4.439323305,0.879801802162494)
--(axis cs:4.39852192,0.87965406252961)
--(axis cs:4.357908889,0.880459311559591)
--(axis cs:4.317480757,0.881267559695897)
--(axis cs:4.277975024,0.880130612326445)
--(axis cs:4.23728216,0.87946989186375)
--(axis cs:4.196524619,0.878293190036259)
--(axis cs:4.155659475,0.878109431892336)
--(axis cs:4.114858025,0.878448968183923)
--(axis cs:4.073894881,0.879286857779685)
--(axis cs:4.033038585,0.879108216882283)
--(axis cs:3.992264218,0.879455493381361)
--(axis cs:3.951341848,0.878205265191195)
--(axis cs:3.910493652,0.878010015733758)
--(axis cs:3.869600045,0.877264350974706)
--(axis cs:3.828619678,0.876502747600954)
--(axis cs:3.788006942,0.876841390285665)
--(axis cs:3.746839627,0.875494102122537)
--(axis cs:3.70594493,0.875258572302818)
--(axis cs:3.664904479,0.873863422000729)
--(axis cs:3.62419688,0.874204158952286)
--(axis cs:3.583635496,0.875127820168922)
--(axis cs:3.542443304,0.876056876739208)
--(axis cs:3.501925986,0.875815333040438)
--(axis cs:3.461434123,0.875568253216824)
--(axis cs:3.420929765,0.874076203871215)
--(axis cs:3.380419742,0.873175028658549)
--(axis cs:3.339973207,0.872886648744834)
--(axis cs:3.299401032,0.873234291225123)
--(axis cs:3.258836433,0.872939930858626)
--(axis cs:3.21835266,0.871978623445579)
--(axis cs:3.1777895,0.871660739470425)
--(axis cs:3.137237639,0.870657645733522)
--(axis cs:3.096825712,0.869647905866415)
--(axis cs:3.056926781,0.869961611266089)
--(axis cs:3.017559433,0.86959972987479)
--(axis cs:2.977552584,0.869943221767857)
--(axis cs:2.936922905,0.870297002594002)
--(axis cs:2.896414937,0.870661529644659)
--(axis cs:2.855719789,0.869543710806601)
--(axis cs:2.815212527,0.870666744040327)
--(axis cs:2.77456485,0.870285505600594)
--(axis cs:2.733891349,0.86911193859258)
--(axis cs:2.693489703,0.867902514661111)
--(axis cs:2.653201947,0.868266857994635)
--(axis cs:2.613539853,0.867824823712433)
--(axis cs:2.574334244,0.866536994219898)
--(axis cs:2.53419887,0.865207243355251)
--(axis cs:2.493803385,0.867273201784279)
--(axis cs:2.453425083,0.865911541496857)
--(axis cs:2.41289071,0.86539323598789)
--(axis cs:2.372489348,0.864886748739954)
--(axis cs:2.332693331,0.8643027318259)
--(axis cs:2.292198732,0.863728600768767)
--(axis cs:2.251742689,0.863133810535962)
--(axis cs:2.211572206,0.863492211708571)
--(axis cs:2.171149762,0.862871500091571)
--(axis cs:2.130565413,0.862227142130394)
--(axis cs:2.089900807,0.861557738366764)
--(axis cs:2.04829299,0.859806330198667)
--(axis cs:2.008792495,0.859059958014849)
--(axis cs:1.970311472,0.859383486865082)
--(axis cs:1.931633779,0.859722705046688)
--(axis cs:1.891309013,0.860078721027177)
--(axis cs:1.850681746,0.860452748194688)
--(axis cs:1.809990696,0.859640630879512)
--(axis cs:1.768890374,0.857556773720484)
--(axis cs:1.728136572,0.860431246019609)
--(axis cs:1.687468504,0.863456060814761)
--(axis cs:1.64670967,0.862696704846183)
--(axis cs:1.606025647,0.861791922335361)
--(axis cs:1.565443838,0.862300110050581)
--(axis cs:1.524339927,0.86139418884048)
--(axis cs:1.483641453,0.85895152116482)
--(axis cs:1.443020085,0.859428019960502)
--(axis cs:1.402445589,0.856845715448509)
--(axis cs:1.361843377,0.862111969766505)
--(axis cs:1.321234055,0.857701265330938)
--(axis cs:1.280566371,0.856550616763168)
--(axis cs:1.239829134,0.853368484462071)
--(axis cs:1.199082125,0.850042060672262)
--(axis cs:1.158089501,0.848404028371362)
--(axis cs:1.117101233,0.844636300162065)
--(axis cs:1.076458278,0.84892613343607)
--(axis cs:0.228026288,0.813780951232291)
--(axis cs:0.221440512,0.819459320717448)
--(axis cs:0.214795624,0.82554950507111)
--(axis cs:0.208078954,0.819879710467454)
--(axis cs:0.201455384,0.813829569165095)
--(axis cs:0.194743358,0.808649333676707)
--(axis cs:0.188125459,0.813940739197352)
--(axis cs:0.181460651,0.808437515222588)
--(axis cs:0.174688148,0.828904454073991)
--(axis cs:0.168038715,0.837463214665701)
--(axis cs:0.16133523,0.830587856792583)
--(axis cs:0.154613092,0.823106109501441)
--(axis cs:0.147869464,0.814934213082982)
--(axis cs:0.141184572,0.805972276895468)
--(axis cs:0.134501741,0.815652275849441)
--(axis cs:0.127848952,0.805748556571741)
--(axis cs:0.121190081,0.794722955767164)
--(axis cs:0.114502833,0.782374021123097)
--(axis cs:0.107904009,0.796579012637468)
--(axis cs:0.101211006,0.809889096837019)
--(axis cs:0.094508524,0.820766447240459)
--(axis cs:0.08787265,0.838770620365919)
--(axis cs:0.081202272,0.824657690374471)
--(axis cs:0.074481356,0.807843465072284)
--(axis cs:0.067831973,0.787473231726119)
--(axis cs:0.061171531,0.811040339454079)
--(axis cs:0.054342529,0.797998036245458)
--(axis cs:0.043514763,0.818515248708593)
--(axis cs:0.036847361,0.870833333333333)
--(axis cs:0.030146528,1)
--(axis cs:0.023376943,1)
--(axis cs:0.016557129,1)
--(axis cs:0.009803766,1)
--cycle;
\addlegendimage{area legend, fill=blue, fill opacity=0.3}
\addlegendentry{Standard error}

\addplot [semithick, blue]
table [x=time, y=mean, col sep=comma] {8d4p3o.csv};
\addlegendentry{Sampling mean}

\path [draw=orange, ultra thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.875)
--(axis cs:60.59525014,0.875);
\addlegendimage{ultra thick, draw=orange, dash pattern=on 3.5pt off 2.4pt}
\addlegendentry{Exact probability}

\addplot [only marks, mark=*, mark options={scale=2, fill=orange} ]
table{%
x  y
5.28815875947475 0.875
45.930158759474756 0.875
};


\draw[->, thick, draw=black] (axis cs:10.28815875947475,0.8995) -- (axis cs:5.28815875947475,0.875);
\draw (axis cs:5,0.9) node[
  scale=1,
  anchor=south west ,
  text=black,
  rotate=0.0,
  align=center,
]{\small Finished translation\\to PRISM};

\draw[->, thick, draw=black] (axis cs:45.930158759474756,0.8995) -- (axis cs:45.930158759474756,0.875);
\draw (axis cs:45.930158759474756,0.8995) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center,
]{\small Finished \\computation};

\end{axis}



\end{tikzpicture}


==> 9d2p1o.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]


\begin{axis}[
%legend cell align={left},
legend style={at={(0.65,0.05)}, anchor=south},
tick pos=left,
xmajorgrids,
xmin=-0.65067555845, xmax=13.013511169,
xtick style={color=black},
ymajorgrids,
ymin=0.198968254, ymax=0.303968254,
xlabel={Time ($s$)},
% ylabel={Sampling mean},
]
\path [fill=blue, fill opacity=0.3]
(axis cs:0.00548492,-0.0833333333333334)
--(axis cs:0.00548492,0.583333333333333)
--(axis cs:0.00939902,0.452380952380952)
--(axis cs:0.013269358,0.346986183948033)
--(axis cs:0.017154345,0.361327472736004)
--(axis cs:0.021350449,0.29440449676497)
--(axis cs:0.025250328,0.248282427599879)
--(axis cs:0.029392855,0.315077912580279)
--(axis cs:0.03323502,0.284681129655944)
--(axis cs:0.037106132,0.295818979364086)
--(axis cs:0.04095927,0.336604839374349)
--(axis cs:0.04483994,0.372847229221045)
--(axis cs:0.048701971,0.375160062655823)
--(axis cs:0.052529069,0.347999343245876)
--(axis cs:0.056385588,0.324479039869417)
--(axis cs:0.060230847,0.349275362318841)
--(axis cs:0.064561333,0.330127093393819)
--(axis cs:0.068549448,0.311632288805889)
--(axis cs:0.072457532,0.313271655905623)
--(axis cs:0.07629262,0.317464583799904)
--(axis cs:0.08047736,0.302275091444474)
--(axis cs:0.084364718,0.305280571740976)
--(axis cs:0.088262464,0.306886374756735)
--(axis cs:0.092153746,0.295111509168215)
--(axis cs:0.095996358,0.297964495702818)
--(axis cs:0.099986061,0.299647405419265)
--(axis cs:0.103920631,0.289423669996888)
--(axis cs:0.10783578,0.279081598195022)
--(axis cs:0.111706321,0.282044659901708)
--(axis cs:0.115534815,0.272644309125235)
--(axis cs:0.119412574,0.26384854086567)
--(axis cs:0.123262688,0.255601035802356)
--(axis cs:0.127088753,0.258908651144468)
--(axis cs:0.130957094,0.261996052556581)
--(axis cs:0.134800156,0.254517872592085)
--(axis cs:0.13867757,0.247453741321253)
--(axis cs:0.14255495,0.250587529031736)
--(axis cs:0.146427127,0.253536280472871)
--(axis cs:0.150296813,0.265011267586927)
--(axis cs:0.154151832,0.267414022309792)
--(axis cs:0.157994802,0.270176958546873)
--(axis cs:0.161811367,0.263769037854656)
--(axis cs:0.165679536,0.265531346761095)
--(axis cs:0.169497903,0.268110023149071)
--(axis cs:0.173337412,0.269697040371025)
--(axis cs:0.177246225,0.264275020611323)
--(axis cs:0.181133317,0.265871888478956)
--(axis cs:0.184977039,0.267794516635963)
--(axis cs:0.188827774,0.269997224728798)
--(axis cs:0.192699945,0.264626474542346)
--(axis cs:0.196563937,0.266437705293923)
--(axis cs:0.20045617,0.261341916704984)
--(axis cs:0.20433624,0.263141004985329)
--(axis cs:0.208205295,0.264544932464494)
--(axis cs:0.212030583,0.266213588825238)
--(axis cs:0.215875968,0.261792330236637)
--(axis cs:0.219774478,0.269357180927519)
--(axis cs:0.223633776,0.271116945142725)
--(axis cs:0.227497931,0.278248424199108)
--(axis cs:0.231360262,0.273899410202053)
--(axis cs:0.235239192,0.269440046129538)
--(axis cs:0.239118164,0.26512326989988)
--(axis cs:0.242999632,0.266538482602277)
--(axis cs:0.246843493,0.262401571519123)
--(axis cs:0.250681306,0.263811788593303)
--(axis cs:0.254529331,0.264943252844852)
--(axis cs:0.258395955,0.276764048012827)
--(axis cs:0.262286274,0.278092428414164)
--(axis cs:0.266187822,0.27897077025838)
--(axis cs:0.270065021,0.280022263446335)
--(axis cs:0.273901483,0.281041257287895)
--(axis cs:0.277740797,0.291740400391422)
--(axis cs:0.281608216,0.292559721607535)
--(axis cs:0.285461651,0.293521453986635)
--(axis cs:0.289341123,0.294125986364521)
--(axis cs:0.293169161,0.295033567677981)
--(axis cs:0.297032303,0.291235615913639)
--(axis cs:0.300918369,0.296309267452714)
--(axis cs:0.304745121,0.292740996036792)
--(axis cs:0.308598367,0.289113718397667)
--(axis cs:0.312443379,0.294020940567103)
--(axis cs:0.316312067,0.294707528561484)
--(axis cs:0.32018309,0.291327308989188)
--(axis cs:0.324030499,0.287889479062835)
--(axis cs:0.327893682,0.292573926806143)
--(axis cs:0.331762579,0.293372139708982)
--(axis cs:0.335618864,0.294019442713465)
--(axis cs:0.339530506,0.290708189666352)
--(axis cs:0.343358112,0.291369687578233)
--(axis cs:0.347197698,0.291892212824763)
--(axis cs:0.351068618,0.288834677800033)
--(axis cs:0.35492139,0.289492536700705)
--(axis cs:0.358824518,0.290017169733143)
--(axis cs:0.362650615,0.287075683771096)
--(axis cs:0.366526456,0.291375733543404)
--(axis cs:0.370377609,0.295471499019468)
--(axis cs:0.374223662,0.292560796971651)
--(axis cs:0.378107859,0.29313357292601)
--(axis cs:0.381987216,0.293693740057552)
--(axis cs:0.385847264,0.290783300697592)
--(axis cs:0.389696846,0.291354779430236)
--(axis cs:0.393592614,0.288523856008243)
--(axis cs:0.397487933,0.289105339428198)
--(axis cs:0.401551442,0.286350035719042)
--(axis cs:0.405459809,0.290135228881751)
--(axis cs:0.409342886,0.290778513480895)
--(axis cs:0.41323035,0.288085174877746)
--(axis cs:0.417108459,0.285441185451288)
--(axis cs:0.421028355,0.28909260747152)
--(axis cs:0.424898175,0.289718113132592)
--(axis cs:0.428786817,0.287131185678419)
--(axis cs:0.432639535,0.287672816343574)
--(axis cs:0.436509347,0.285149393605361)
--(axis cs:0.4404095,0.282669782473566)
--(axis cs:0.444283299,0.280232854018406)
--(axis cs:0.448113218,0.283704994711919)
--(axis cs:0.451861186,0.284335818686833)
--(axis cs:0.455639231,0.287711840434302)
--(axis cs:0.459436494,0.288293717810656)
--(axis cs:0.463197744,0.291578168763509)
--(axis cs:0.466953646,0.289267279370797)
--(axis cs:0.470694746,0.29248841626018)
--(axis cs:0.474408156,0.292931538727049)
--(axis cs:0.478150042,0.293366931473478)
--(axis cs:0.481890814,0.293867028231365)
--(axis cs:0.485584963,0.291555726446899)
--(axis cs:0.489386737,0.291918960744721)
--(axis cs:0.493164739,0.292417206952247)
--(axis cs:0.496858971,0.290170629403248)
--(axis cs:0.50059321,0.290604674909792)
--(axis cs:0.504349538,0.291031589282146)
--(axis cs:0.508117939,0.293989613308834)
--(axis cs:0.511875591,0.294448884903851)
--(axis cs:0.515654292,0.294835609915774)
--(axis cs:0.51944557,0.292671251643561)
--(axis cs:0.523217668,0.290538387391985)
--(axis cs:0.52699025,0.2933898150271)
--(axis cs:0.530742906,0.296261116856299)
--(axis cs:0.534478411,0.294209487365131)
--(axis cs:0.538271721,0.294519082203807)
--(axis cs:0.542138897,0.292508700507106)
--(axis cs:0.545955721,0.292884880689602)
--(axis cs:0.549701727,0.290854860041362)
--(axis cs:0.553434255,0.288852742934934)
--(axis cs:0.557223657,0.291613374330408)
--(axis cs:0.560992027,0.29192713883885)
--(axis cs:0.564746771,0.292293340875827)
--(axis cs:0.568497847,0.290391783928241)
--(axis cs:0.572227737,0.288459828936434)
--(axis cs:0.575942268,0.286553372183337)
--(axis cs:0.579701904,0.286944881515325)
--(axis cs:0.583458261,0.285073259872821)
--(axis cs:0.587238492,0.285414044398975)
--(axis cs:0.591046972,0.283631073002716)
--(axis cs:0.594827665,0.283976443746818)
--(axis cs:0.598564737,0.284371285997108)
--(axis cs:0.602307834,0.282628569893993)
--(axis cs:0.606019239,0.283026345993892)
--(axis cs:0.609765124,0.283366481938873)
--(axis cs:0.613549949,0.283754332539863)
--(axis cs:0.617262538,0.284188144141634)
--(axis cs:0.621024551,0.282448625588193)
--(axis cs:0.624785497,0.282834106793712)
--(axis cs:0.628516424,0.281123882178127)
--(axis cs:0.632240138,0.279434188058592)
--(axis cs:0.636004098,0.279830628084537)
--(axis cs:0.639765755,0.278168751057868)
--(axis cs:0.642259642,0.277071741725336)
--(axis cs:0.654797641,0.275725465507466)
--(axis cs:0.667456714,0.274429435477273)
--(axis cs:0.680443026,0.273134437097482)
--(axis cs:0.693355689,0.275763391258809)
--(axis cs:0.706236146,0.274533064167795)
--(axis cs:0.719068098,0.275127939964595)
--(axis cs:0.731915134,0.273949528126054)
--(axis cs:0.74502336,0.279854750941033)
--(axis cs:0.758813675,0.27694154504017)
--(axis cs:0.772515726,0.275788174959515)
--(axis cs:0.78568126,0.276344961475886)
--(axis cs:0.798309418,0.275236363508703)
--(axis cs:0.811037391,0.274162016923412)
--(axis cs:0.824028684,0.274714769263207)
--(axis cs:0.836983045,0.275249235915551)
--(axis cs:0.850143483,0.272675122314698)
--(axis cs:0.862996613,0.27169974783406)
--(axis cs:0.875852562,0.270752288199124)
--(axis cs:0.888520624,0.27278795079399)
--(axis cs:0.901126709,0.276219772085683)
--(axis cs:0.9136532,0.275246285902962)
--(axis cs:0.92622943,0.275686131522619)
--(axis cs:0.938693779,0.274773370233571)
--(axis cs:0.951245257,0.272479824579064)
--(axis cs:0.964106299,0.271605627207253)
--(axis cs:0.97686643,0.268071734109106)
--(axis cs:0.989322603,0.269923637347768)
--(axis cs:1.001925991,0.270420466288737)
--(axis cs:1.014345973,0.269614376939104)
--(axis cs:1.026816395,0.267529103746813)
--(axis cs:1.039566281,0.266802627638394)
--(axis cs:1.052013823,0.268553353641333)
--(axis cs:1.064588363,0.267806649000052)
--(axis cs:1.077069064,0.270691014887597)
--(axis cs:1.089850929,0.273551114729399)
--(axis cs:1.102422354,0.275137281049717)
--(axis cs:1.114845425,0.275495355105059)
--(axis cs:1.127236592,0.277042635238964)
--(axis cs:1.139760451,0.278513104462627)
--(axis cs:1.152215762,0.278840496443569)
--(axis cs:1.164783283,0.278062464092437)
--(axis cs:1.177211386,0.276176430664691)
--(axis cs:1.189736107,0.279777330882799)
--(axis cs:1.202190131,0.281174807997011)
--(axis cs:1.214595782,0.281436220467473)
--(axis cs:1.22706498,0.28276796132749)
--(axis cs:1.239649354,0.28304160801497)
--(axis cs:1.252121484,0.281219169407432)
--(axis cs:1.264553918,0.280459249230718)
--(axis cs:1.277048654,0.277682535585704)
--(axis cs:1.289579503,0.27797794772175)
--(axis cs:1.302054852,0.277254801036927)
--(axis cs:1.314552833,0.274605522798501)
--(axis cs:1.32701775,0.275881859314211)
--(axis cs:1.33977545,0.276197933440462)
--(axis cs:1.352525672,0.27647621123519)
--(axis cs:1.364997998,0.27677989578143)
--(axis cs:1.377448927,0.279867528292858)
--(axis cs:1.389927952,0.280133162469446)
--(axis cs:1.402407477,0.280379001081895)
--(axis cs:1.414849964,0.278791363473854)
--(axis cs:1.427361678,0.277231806309697)
--(axis cs:1.439866393,0.276597920643548)
--(axis cs:1.452289734,0.276851368796247)
--(axis cs:1.464807644,0.275362596596578)
--(axis cs:1.477531452,0.275621931086786)
--(axis cs:1.490142278,0.276771029138146)
--(axis cs:1.502583933,0.276166880091414)
--(axis cs:1.514945903,0.276425413178549)
--(axis cs:1.527371044,0.275833829241057)
--(axis cs:1.539903143,0.276928871153924)
--(axis cs:1.55236192,0.275510877149892)
--(axis cs:1.564819699,0.275765449037711)
--(axis cs:1.57728906,0.27682147089002)
--(axis cs:1.589780387,0.276249499305457)
--(axis cs:1.602269278,0.275686442788686)
--(axis cs:1.614700954,0.274345310784491)
--(axis cs:1.627226761,0.274598064118715)
--(axis cs:1.640001492,0.274835014212069)
--(axis cs:1.652484097,0.27587134200528)
--(axis cs:1.665077326,0.276868725907155)
--(axis cs:1.677848389,0.277093794976465)
--(axis cs:1.69029971,0.277326254150235)
--(axis cs:1.702770458,0.275274293826586)
--(axis cs:1.715183226,0.27550567213026)
--(axis cs:1.727715007,0.27573345303617)
--(axis cs:1.740195872,0.275947148063062)
--(axis cs:1.752703064,0.275443991898387)
--(axis cs:1.765153375,0.274937529945876)
--(axis cs:1.777558589,0.272989969515598)
--(axis cs:1.790053472,0.272507864836857)
--(axis cs:1.80253308,0.274877767380604)
--(axis cs:1.815097267,0.273680113552096)
--(axis cs:1.82755076,0.273212831094819)
--(axis cs:1.840062421,0.272042961390056)
--(axis cs:1.852861903,0.272971709024629)
--(axis cs:1.865639694,0.272499027823169)
--(axis cs:1.878486639,0.271357393250367)
--(axis cs:1.891063775,0.270240540361759)
--(axis cs:1.903847276,0.269804690663922)
--(axis cs:1.916274102,0.269374510906494)
--(axis cs:1.929016133,0.268949890259534)
--(axis cs:1.941848361,0.270517885272135)
--(axis cs:1.954306839,0.270749147798567)
--(axis cs:1.967111519,0.272929394588779)
--(axis cs:1.980209534,0.275090012181138)
--(axis cs:1.993030743,0.27593227818894)
--(axis cs:2.005890671,0.274849112480031)
--(axis cs:2.018636264,0.273762478826786)
--(axis cs:2.031048635,0.274596943108893)
--(axis cs:2.043876132,0.275420816459964)
--(axis cs:2.056320342,0.274984082692742)
--(axis cs:2.069134099,0.275182036532988)
--(axis cs:2.081845523,0.273516954553983)
--(axis cs:2.09426112,0.273099446782579)
--(axis cs:2.10701022,0.273906935366813)
--(axis cs:2.119784758,0.272885567700945)
--(axis cs:2.132229961,0.273081766760314)
--(axis cs:2.145070486,0.272077223297621)
--(axis cs:2.157517869,0.272267957728794)
--(axis cs:2.170329821,0.273063851017657)
--(axis cs:2.182765831,0.272076761565496)
--(axis cs:2.195305943,0.270515706774253)
--(axis cs:2.207871986,0.271300181791044)
--(axis cs:2.220357625,0.272654003317344)
--(axis cs:2.233158729,0.271116219731598)
--(axis cs:2.245653605,0.270739687818391)
--(axis cs:2.25830868,0.269229742608821)
--(axis cs:2.270789735,0.270557389888491)
--(axis cs:2.283513789,0.269627593394689)
--(axis cs:2.295992023,0.270385995119046)
--(axis cs:2.308813841,0.271135892676311)
--(axis cs:2.32160198,0.271331278204089)
--(axis cs:2.333977859,0.271517501971298)
--(axis cs:2.347023349,0.271147696829674)
--(axis cs:2.360468622,0.27025127899168)
--(axis cs:2.373740189,0.268816328595789)
--(axis cs:2.386830781,0.269011757186439)
--(axis cs:2.399380162,0.268662795783754)
--(axis cs:2.412835538,0.268863506518751)
--(axis cs:2.426217831,0.270108533534961)
--(axis cs:2.439460231,0.269245178695356)
--(axis cs:2.452572384,0.269432923467096)
--(axis cs:2.465780904,0.26961865083535)
--(axis cs:2.479279524,0.269283470294382)
--(axis cs:2.492935574,0.268945312774295)
--(axis cs:2.506554602,0.268623158967421)
--(axis cs:2.519551191,0.267786863887895)
--(axis cs:2.532400448,0.267975913452488)
--(axis cs:2.545814597,0.267151125043894)
--(axis cs:2.673387285,0.265596635106165)
--(axis cs:2.800602734,0.265552735979014)
--(axis cs:2.937301285,0.262000760516807)
--(axis cs:3.0643568,0.257893722399371)
--(axis cs:3.191086527,0.258562026592447)
--(axis cs:3.316176187,0.258008766709453)
--(axis cs:3.447246063,0.254494215728539)
--(axis cs:3.572073547,0.257012606876253)
--(axis cs:3.706690522,0.255861751030716)
--(axis cs:3.837424972,0.257150221050948)
--(axis cs:3.963224773,0.257046117383385)
--(axis cs:4.089500161,0.255999723014393)
--(axis cs:4.219387753,0.256236145508443)
--(axis cs:4.355564952,0.255868914901604)
--(axis cs:4.480431141,0.256960464723118)
--(axis cs:4.611792752,0.256587699975666)
--(axis cs:4.736401244,0.25732229508063)
--(axis cs:4.868690065,0.257756191368447)
--(axis cs:5.005796384,0.257646686893971)
--(axis cs:5.131512554,0.260063507231726)
--(axis cs:5.258522167,0.259160495644073)
--(axis cs:5.383952043,0.259984793240332)
--(axis cs:5.509950597,0.259123919886194)
--(axis cs:5.635313445,0.258992898288066)
--(axis cs:5.760229884,0.256848313133185)
--(axis cs:5.885498162,0.258301616103337)
--(axis cs:6.010956722,0.259693814681705)
--(axis cs:6.135556176,0.258508750842957)
--(axis cs:6.260508039,0.2592211627651)
--(axis cs:6.385115712,0.259702742912262)
--(axis cs:6.509797245,0.259176769400089)
--(axis cs:6.634446613,0.258670509161001)
--(axis cs:6.761119723,0.257802613246013)
--(axis cs:6.892303018,0.256033419734826)
--(axis cs:7.042783071,0.255059591059924)
--(axis cs:7.197178353,0.256102089579678)
--(axis cs:7.343206292,0.256399032741348)
--(axis cs:7.468120021,0.256336581938316)
--(axis cs:7.594035989,0.25593565642555)
--(axis cs:7.719364868,0.25705986280347)
--(axis cs:7.84490372,0.25649433505193)
--(axis cs:7.970364663,0.256757763020681)
--(axis cs:8.095971929,0.257973833755113)
--(axis cs:8.22241219,0.257891558439001)
--(axis cs:8.357583437,0.257035839391057)
--(axis cs:8.498717036,0.256970755726135)
--(axis cs:8.631478635,0.257055487149883)
--(axis cs:8.76694323,0.2568433642414)
--(axis cs:8.900810807,0.258385939444679)
--(axis cs:9.030581827,0.258735484001874)
--(axis cs:9.164573072,0.258932147697624)
--(axis cs:9.294528552,0.259542454277132)
--(axis cs:9.42729778,0.258894883386712)
--(axis cs:9.561700993,0.259487780385375)
--(axis cs:9.7005719,0.258724484069514)
--(axis cs:9.839025181,0.258642320887504)
--(axis cs:9.980104186,0.259346220074209)
--(axis cs:10.110130069,0.259644774161235)
--(axis cs:10.242783375,0.259680806944741)
--(axis cs:10.380006191,0.25984151012334)
--(axis cs:10.508345462,0.260494117137006)
--(axis cs:10.636559747,0.259905174829042)
--(axis cs:10.774852085,0.260541627611951)
--(axis cs:10.900917698,0.259964362158619)
--(axis cs:11.031773861,0.260939803261257)
--(axis cs:11.166407085,0.260021547150319)
--(axis cs:11.301912828,0.260395418630062)
--(axis cs:11.436352604,0.26007480052034)
--(axis cs:11.571791744,0.259422205655722)
--(axis cs:11.707199153,0.259342131254965)
--(axis cs:11.835792146,0.25915445728633)
--(axis cs:11.974864578,0.25907941346381)
--(axis cs:12.119014649,0.259654709624189)
--(axis cs:12.270434631,0.259468679561534)
--(axis cs:12.43637472,0.259286448680447)
--(axis cs:12.581428966,0.260155427846279)
--(axis cs:12.724227376,0.26017637631707)
--(axis cs:12.874473713,0.260710395663288)
--(axis cs:13.013511169,0.260827777130981)
--(axis cs:13.013511169,0.252049709991532)
--(axis cs:13.013511169,0.252049709991532)
--(axis cs:12.874473713,0.25189035936171)
--(axis cs:12.724227376,0.251317284130306)
--(axis cs:12.581428966,0.251249634126432)
--(axis cs:12.43637472,0.250344116523216)
--(axis cs:12.270434631,0.250477070890546)
--(axis cs:12.119014649,0.250613003524935)
--(axis cs:11.974864578,0.249995687068741)
--(axis cs:11.835792146,0.250020358667961)
--(axis cs:11.707199153,0.250156813306751)
--(axis cs:11.571791744,0.250183456629414)
--(axis cs:11.436352604,0.250776239134245)
--(axis cs:11.301912828,0.251040048557618)
--(axis cs:11.166407085,0.250616750722021)
--(axis cs:11.031773861,0.251470501408781)
--(axis cs:10.900917698,0.250451064576294)
--(axis cs:10.774852085,0.250963010383471)
--(axis cs:10.636559747,0.250276510331305)
--(axis cs:10.508345462,0.250800784726961)
--(axis cs:10.380006191,0.250094747844415)
--(axis cs:10.242783375,0.24987494549166)
--(axis cs:10.110130069,0.249777094829921)
--(axis cs:9.980104186,0.249418875367942)
--(axis cs:9.839025181,0.248659349945282)
--(axis cs:9.7005719,0.248674529395357)
--(axis cs:9.561700993,0.249362374999033)
--(axis cs:9.42729778,0.248706815010768)
--(axis cs:9.294528552,0.249275765414578)
--(axis cs:9.164573072,0.248602002422077)
--(axis cs:9.030581827,0.248334934509767)
--(axis cs:8.900810807,0.247917494840208)
--(axis cs:8.76694323,0.246317935567453)
--(axis cs:8.631478635,0.246451452112914)
--(axis cs:8.498717036,0.246286326534129)
--(axis cs:8.357583437,0.246271344119172)
--(axis cs:8.22241219,0.247029547638174)
--(axis cs:8.095971929,0.247025372720049)
--(axis cs:7.970364663,0.245741833818539)
--(axis cs:7.84490372,0.245390601843661)
--(axis cs:7.719364868,0.245856317833091)
--(axis cs:7.594035989,0.244657463384653)
--(axis cs:7.468120021,0.244956298599523)
--(axis cs:7.343206292,0.24491652593257)
--(axis cs:7.197178353,0.244522798833106)
--(axis cs:7.042783071,0.243395235335277)
--(axis cs:6.892303018,0.244244306612147)
--(axis cs:6.761119723,0.245875937970738)
--(axis cs:6.634446613,0.246616935561167)
--(axis cs:6.509797245,0.2469984903529)
--(axis cs:6.385115712,0.24739583737168)
--(axis cs:6.260508039,0.246798016994132)
--(axis cs:6.135556176,0.245969482858355)
--(axis cs:6.010956722,0.247006887296597)
--(axis cs:5.885498162,0.245501904870364)
--(axis cs:5.760229884,0.243929291843487)
--(axis cs:5.635313445,0.245892355063444)
--(axis cs:5.509950597,0.245874917593462)
--(axis cs:5.383952043,0.246561267221462)
--(axis cs:5.258522167,0.24559444217597)
--(axis cs:5.131512554,0.246309899416611)
--(axis cs:5.005796384,0.243763208004772)
--(axis cs:4.868690065,0.243690796266385)
--(axis cs:4.736401244,0.243083000785351)
--(axis cs:4.611792752,0.242162647150132)
--(axis cs:4.480431141,0.242325453585937)
--(axis cs:4.355564952,0.241043757841706)
--(axis cs:4.219387753,0.241188877211945)
--(axis cs:4.089500161,0.240720052055898)
--(axis cs:3.963224773,0.241502737824612)
--(axis cs:3.837424972,0.24135027878244)
--(axis cs:3.706690522,0.23982938995515)
--(axis cs:3.572073547,0.240666793337955)
--(axis cs:3.447246063,0.237916002709076)
--(axis cs:3.316176187,0.241030064509308)
--(axis cs:3.191086527,0.241238053375566)
--(axis cs:3.0643568,0.240232058525243)
--(axis cs:2.937301285,0.243866253824783)
--(axis cs:2.800602734,0.246941584784275)
--(axis cs:2.673387285,0.246540442475938)
--(axis cs:2.545814597,0.247591503641763)
--(axis cs:2.532400448,0.248347542097486)
--(axis cs:2.519551191,0.248114196182776)
--(axis cs:2.506554602,0.248880646207617)
--(axis cs:2.492935574,0.249157695894751)
--(axis cs:2.479279524,0.24942488439552)
--(axis cs:2.465780904,0.249701287340847)
--(axis cs:2.452572384,0.249469199785105)
--(axis cs:2.439460231,0.249234779659667)
--(axis cs:2.426217831,0.250037986611559)
--(axis cs:2.412835538,0.248758797531748)
--(axis cs:2.399380162,0.248523877933855)
--(axis cs:2.386830781,0.248797918517973)
--(axis cs:2.373740189,0.248554061569897)
--(axis cs:2.360468622,0.249899177752005)
--(axis cs:2.347023349,0.250732368000147)
--(axis cs:2.333977859,0.251024594715285)
--(axis cs:2.32160198,0.250787782418521)
--(axis cs:2.308813841,0.250555485687225)
--(axis cs:2.295992023,0.249768615593267)
--(axis cs:2.283513789,0.248973183951229)
--(axis cs:2.270789735,0.249822286270079)
--(axis cs:2.25830868,0.248456950260353)
--(axis cs:2.245653605,0.249870137139259)
--(axis cs:2.233158729,0.250178499178112)
--(axis cs:2.220357625,0.25161784134285)
--(axis cs:2.207871986,0.250239163412861)
--(axis cs:2.195305943,0.249414969135625)
--(axis cs:2.182765831,0.250875010659954)
--(axis cs:2.170329821,0.251775424259958)
--(axis cs:2.157517869,0.25095367660395)
--(axis cs:2.145070486,0.250690369842533)
--(axis cs:2.132229961,0.251605919140935)
--(axis cs:2.119784758,0.251351416141066)
--(axis cs:2.10701022,0.252282107378521)
--(axis cs:2.09426112,0.251431140740134)
--(axis cs:2.081845523,0.251772503093792)
--(axis cs:2.069134099,0.253328079959961)
--(axis cs:2.056320342,0.253085010459633)
--(axis cs:2.043876132,0.253443243130352)
--(axis cs:2.031048635,0.25257357531709)
--(axis cs:2.018636264,0.251693209419599)
--(axis cs:2.005890671,0.252665119019019)
--(axis cs:1.993030743,0.253666703351479)
--(axis cs:1.980209534,0.25277673990086)
--(axis cs:1.967111519,0.250603809795488)
--(axis cs:1.954306839,0.248394265569375)
--(axis cs:1.941848361,0.248097398855886)
--(axis cs:1.929016133,0.246500471344674)
--(axis cs:1.916274102,0.246839916624942)
--(axis cs:1.903847276,0.247183983553266)
--(axis cs:1.891063775,0.247532766143941)
--(axis cs:1.878486639,0.248561580416074)
--(axis cs:1.865639694,0.249594785908986)
--(axis cs:1.852861903,0.249957791317602)
--(axis cs:1.840062421,0.248977024826346)
--(axis cs:1.82755076,0.250034913526971)
--(axis cs:1.815097267,0.250428901122957)
--(axis cs:1.80253308,0.25151209891074)
--(axis cs:1.790053472,0.249108010428911)
--(axis cs:1.777558589,0.249493970527229)
--(axis cs:1.765153375,0.251302585079286)
--(axis cs:1.752703064,0.251710244162438)
--(axis cs:1.740195872,0.252134544132416)
--(axis cs:1.727715007,0.251819816618496)
--(axis cs:1.715183226,0.251511352296091)
--(axis cs:1.702770458,0.251198487679753)
--(axis cs:1.69029971,0.253101995286279)
--(axis cs:1.677848389,0.252807794728304)
--(axis cs:1.665077326,0.252498169592463)
--(axis cs:1.652484097,0.25141536053123)
--(axis cs:1.640001492,0.250339269289092)
--(axis cs:1.627226761,0.249992099815711)
--(axis cs:1.614700954,0.249651542087263)
--(axis cs:1.602269278,0.25087977449918)
--(axis cs:1.589780387,0.251328438344423)
--(axis cs:1.57728906,0.251784492043098)
--(axis cs:1.564819699,0.250635850718584)
--(axis cs:1.55236192,0.250287648648634)
--(axis cs:1.539903143,0.25155998103435)
--(axis cs:1.527371044,0.250394313972931)
--(axis cs:1.514945903,0.250862580104407)
--(axis cs:1.502583933,0.250505431508925)
--(axis cs:1.490142278,0.250983027223938)
--(axis cs:1.477531452,0.249787198973507)
--(axis cs:1.464807644,0.249398480727488)
--(axis cs:1.452289734,0.250755993166943)
--(axis cs:1.439866393,0.250369364944427)
--(axis cs:1.427361678,0.250868104484237)
--(axis cs:1.414849964,0.252261741836678)
--(axis cs:1.402407477,0.253680944422193)
--(axis cs:1.389927952,0.253322382901774)
--(axis cs:1.377448927,0.252972434704368)
--(axis cs:1.364997998,0.249830748476273)
--(axis cs:1.352525672,0.249442733156893)
--(axis cs:1.33977545,0.24901614838637)
--(axis cs:1.32701775,0.248613817919219)
--(axis cs:1.314552833,0.247217949558434)
--(axis cs:1.302054852,0.249679577023798)
--(axis cs:1.289579503,0.250211963257479)
--(axis cs:1.277048654,0.249789991886823)
--(axis cs:1.264553918,0.252335907176951)
--(axis cs:1.252121484,0.252929658319378)
--(axis cs:1.239649354,0.254548505270303)
--(axis cs:1.22706498,0.25417272545711)
--(axis cs:1.214595782,0.252738332634525)
--(axis cs:1.202190131,0.25230021857047)
--(axis cs:1.189736107,0.250834914015161)
--(axis cs:1.177211386,0.247167760431943)
--(axis cs:1.164783283,0.248831059508002)
--(axis cs:1.152215762,0.249461390348884)
--(axis cs:1.139760451,0.248984089701234)
--(axis cs:1.127236592,0.247361451026643)
--(axis cs:1.114845425,0.245744598970716)
--(axis cs:1.102422354,0.245187922202316)
--(axis cs:1.089850929,0.243487663178945)
--(axis cs:1.077069064,0.240605061212285)
--(axis cs:1.064588363,0.237608513454822)
--(axis cs:1.052013823,0.238145793739909)
--(axis cs:1.039566281,0.236279986418327)
--(axis cs:1.026816395,0.236840434330591)
--(axis cs:1.014345973,0.238603069331439)
--(axis cs:1.001925991,0.239182606694618)
--(axis cs:0.989322603,0.238506972250157)
--(axis cs:0.97686643,0.236527477454626)
--(axis cs:0.964106299,0.239712615136289)
--(axis cs:0.951245257,0.240340688241449)
--(axis cs:0.938693779,0.242326492967523)
--(axis cs:0.92622943,0.243037862929531)
--(axis cs:0.9136532,0.242334586108289)
--(axis cs:0.901126709,0.243038430482077)
--(axis cs:0.888520624,0.239513062230612)
--(axis cs:0.875852562,0.237324070097498)
--(axis cs:0.862996613,0.237987286443137)
--(axis cs:0.850143483,0.238671322465936)
--(axis cs:0.836983045,0.240879796342513)
--(axis cs:0.824028684,0.240105823560505)
--(axis cs:0.811037391,0.239308664534591)
--(axis cs:0.798309418,0.24006154309355)
--(axis cs:0.78568126,0.240839981240971)
--(axis cs:0.772515726,0.24001881339323)
--(axis cs:0.758813675,0.240824952421758)
--(axis cs:0.74502336,0.2433810494032)
--(axis cs:0.731915134,0.237434009527185)
--(axis cs:0.719068098,0.238241043992623)
--(axis cs:0.706236146,0.237263669044546)
--(axis cs:0.693355689,0.238099825007364)
--(axis cs:0.680443026,0.235340139173704)
--(axis cs:0.667456714,0.236127186403725)
--(axis cs:0.654797641,0.236994691048307)
--(axis cs:0.642259642,0.237898318154904)
--(axis cs:0.639765755,0.238865317078405)
--(axis cs:0.636004098,0.240330662238044)
--(axis cs:0.632240138,0.239835588817675)
--(axis cs:0.628516424,0.241325097413709)
--(axis cs:0.624785497,0.242833244335651)
--(axis cs:0.621024551,0.242344762841559)
--(axis cs:0.617262538,0.243878383924893)
--(axis cs:0.613549949,0.243442320179802)
--(axis cs:0.609765124,0.242949307534811)
--(axis cs:0.606019239,0.242397382819667)
--(axis cs:0.602307834,0.241891685969546)
--(axis cs:0.598564737,0.243525709711046)
--(axis cs:0.594827665,0.243021396425968)
--(axis cs:0.591046972,0.242455883519022)
--(axis cs:0.587238492,0.244126437001462)
--(axis cs:0.583458261,0.243561101360659)
--(axis cs:0.579701904,0.24520589453789)
--(axis cs:0.575942268,0.244696627816663)
--(axis cs:0.572227737,0.246371631737723)
--(axis cs:0.568497847,0.248069754533297)
--(axis cs:0.564746771,0.24984788919251)
--(axis cs:0.560992027,0.249357264830875)
--(axis cs:0.557223657,0.248802330057582)
--(axis cs:0.553434255,0.246030977995298)
--(axis cs:0.549701727,0.247786826141308)
--(axis cs:0.545955721,0.249567949499077)
--(axis cs:0.542138897,0.249058995454888)
--(axis cs:0.538271721,0.250935463250738)
--(axis cs:0.534478411,0.250368825887881)
--(axis cs:0.530742906,0.252282572464089)
--(axis cs:0.52699025,0.249397471036469)
--(axis cs:0.523217668,0.246407425415897)
--(axis cs:0.51944557,0.248271676396141)
--(axis cs:0.515654292,0.250164390084226)
--(axis cs:0.511875591,0.249631719630154)
--(axis cs:0.508117939,0.249157594812993)
--(axis cs:0.504349538,0.246052809694836)
--(axis cs:0.50059321,0.245477799317012)
--(axis cs:0.496858971,0.244894305661687)
--(axis cs:0.493164739,0.24684980875456)
--(axis cs:0.489386737,0.246339614453168)
--(axis cs:0.485584963,0.245678316106293)
--(axis cs:0.481890814,0.247687931554158)
--(axis cs:0.478150042,0.247173609067063)
--(axis cs:0.474408156,0.246577998057693)
--(axis cs:0.470694746,0.245973122201358)
--(axis cs:0.466953646,0.242588676307874)
--(axis cs:0.463197744,0.244734680398502)
--(axis cs:0.459436494,0.241283746978077)
--(axis cs:0.455639231,0.240697250474789)
--(axis cs:0.451861186,0.237154152659872)
--(axis cs:0.448113218,0.236526219160913)
--(axis cs:0.444283299,0.232886679509291)
--(axis cs:0.4404095,0.234977276349964)
--(axis cs:0.436509347,0.237105799272978)
--(axis cs:0.432639535,0.239273291440856)
--(axis cs:0.428786817,0.238548572629738)
--(axis cs:0.424898175,0.240769691745457)
--(axis cs:0.421028355,0.240138161759249)
--(axis cs:0.417108459,0.236297944983494)
--(axis cs:0.41323035,0.238560593147332)
--(axis cs:0.409342886,0.240867056139358)
--(axis cs:0.405459809,0.24021620881793)
--(axis cs:0.401551442,0.236230609442249)
--(axis cs:0.397487933,0.238581956988739)
--(axis cs:0.393592614,0.237791933465441)
--(axis cs:0.389696846,0.240206682363784)
--(axis cs:0.385847264,0.239418041584287)
--(axis cs:0.381987216,0.24189948028143)
--(axis cs:0.378107859,0.241113002416455)
--(axis cs:0.374223662,0.240311175346688)
--(axis cs:0.370377609,0.24299003944207)
--(axis cs:0.366526456,0.238659602145642)
--(axis cs:0.362650615,0.234352887657475)
--(axis cs:0.358824518,0.237058642541225)
--(axis cs:0.35492139,0.23605490855477)
--(axis cs:0.351068618,0.235150562052365)
--(axis cs:0.347197698,0.237958533443893)
--(axis cs:0.343358112,0.23693219921422)
--(axis cs:0.339530506,0.236009367585556)
--(axis cs:0.335618864,0.238799090105068)
--(axis cs:0.331762579,0.237877860291018)
--(axis cs:0.327893682,0.237070341968561)
--(axis cs:0.324030499,0.232110520937165)
--(axis cs:0.32018309,0.234988480484496)
--(axis cs:0.316312067,0.238079356684418)
--(axis cs:0.312443379,0.237099391383105)
--(axis cs:0.308598367,0.231894684963677)
--(axis cs:0.304745121,0.234918578431293)
--(axis cs:0.300918369,0.238173491167975)
--(axis cs:0.297032303,0.232781851335269)
--(axis cs:0.293169161,0.235939883649453)
--(axis cs:0.289341123,0.235021995698259)
--(axis cs:0.285461651,0.233751273286093)
--(axis cs:0.281608216,0.232785900512281)
--(axis cs:0.277740797,0.231624085589886)
--(axis cs:0.273901483,0.221328410958551)
--(axis cs:0.270065021,0.219977736553665)
--(axis cs:0.266187822,0.218590205351376)
--(axis cs:0.262286274,0.216957076536331)
--(axis cs:0.258395955,0.215698263544962)
--(axis cs:0.254529331,0.204444502257189)
--(axis cs:0.250681306,0.202509454930013)
--(axis cs:0.246843493,0.200756323217719)
--(axis cs:0.242999632,0.20404975269184)
--(axis cs:0.239118164,0.202268034447946)
--(axis cs:0.235239192,0.205698075417423)
--(axis cs:0.231360262,0.209246657213677)
--(axis cs:0.227497931,0.213180147229463)
--(axis cs:0.223633776,0.205627240903786)
--(axis cs:0.219774478,0.20401560013757)
--(axis cs:0.215875968,0.196038995064568)
--(axis cs:0.212030583,0.200044079886419)
--(axis cs:0.208205295,0.197955067535506)
--(axis cs:0.20433624,0.19545772112932)
--(axis cs:0.20045617,0.19320353784047)
--(axis cs:0.196563937,0.197138453646475)
--(axis cs:0.192699945,0.194832984917114)
--(axis cs:0.188827774,0.198968292512581)
--(axis cs:0.184977039,0.196994215758403)
--(axis cs:0.181133317,0.194559766197303)
--(axis cs:0.177246225,0.191607332329854)
--(axis cs:0.173337412,0.19646837316281)
--(axis cs:0.169497903,0.19342843838939)
--(axis cs:0.165679536,0.191161566624732)
--(axis cs:0.161811367,0.187843865371151)
--(axis cs:0.157994802,0.192632958808499)
--(axis cs:0.154151832,0.190213096334276)
--(axis cs:0.150296813,0.187162645456552)
--(axis cs:0.146427127,0.175035148098558)
--(axis cs:0.14255495,0.171430819592117)
--(axis cs:0.13867757,0.167640598301389)
--(axis cs:0.134800156,0.172666593427332)
--(axis cs:0.130957094,0.178003947443419)
--(axis cs:0.127088753,0.174081039577181)
--(axis cs:0.123262688,0.169930879091261)
--(axis cs:0.119412574,0.17571189869477)
--(axis cs:0.115534815,0.18190114542022)
--(axis cs:0.111706321,0.18854357539241)
--(axis cs:0.10783578,0.184333035951319)
--(axis cs:0.103920631,0.19158898823096)
--(axis cs:0.099986061,0.200352594580735)
--(axis cs:0.095996358,0.195186189228688)
--(axis cs:0.092153746,0.19060277654607)
--(axis cs:0.088262464,0.200576311810429)
--(axis cs:0.084364718,0.194719428259024)
--(axis cs:0.08047736,0.18952818724405)
--(axis cs:0.07629262,0.199776795510441)
--(axis cs:0.072457532,0.195819253185286)
--(axis cs:0.068549448,0.188367711194111)
--(axis cs:0.064561333,0.20048515150414)
--(axis cs:0.060230847,0.215942028985507)
--(axis cs:0.056385588,0.187148867107327)
--(axis cs:0.052529069,0.202000656754124)
--(axis cs:0.048701971,0.219434531938771)
--(axis cs:0.04483994,0.215388064896602)
--(axis cs:0.04095927,0.179524192883715)
--(axis cs:0.037106132,0.132752449207343)
--(axis cs:0.03323502,0.115318870344056)
--(axis cs:0.029392855,0.139467541965176)
--(axis cs:0.025250328,0.0675070460843318)
--(axis cs:0.021350449,0.0805955032350302)
--(axis cs:0.017154345,0.100210988802457)
--(axis cs:0.013269358,0.0530138160519672)
--(axis cs:0.00939902,0.119047619047619)
--(axis cs:0.00548492,-0.0833333333333334)
--cycle;
\addlegendimage{area legend, fill=blue, fill opacity=0.3}
\addlegendentry{Standard error}

\addplot [semithick, blue]
table [x=time, y=mean, col sep=comma] {9d2p1o.csv};
\addlegendentry{Sampling mean}

\path [draw=orange, ultra thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.253968254)
--(axis cs:13.013511169,0.253968254);
\addlegendimage{ultra thick, draw=orange, dash pattern=on 3.5pt off 2.4pt}
\addlegendentry{Exact probability}

\addplot [only marks, mark=*, mark options={scale=2, fill=orange} ]
table{%
x  y
1.37982590124011 0.253968254
2.88982590124011 0.253968254
};

%I tried
% ???
\draw[->, thick, draw=black] (axis cs:1.37982590124011,0.278968254) -- (axis cs:1.37982590124011,0.253968254);
\draw (axis cs:2.7,0.278) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center,
]{\small Finished translation\\to PRISM};

\draw[->, thick, draw=black] (axis cs:4.88982590124011,0.268968254) -- (axis cs:2.88982590124011,0.253968254);
\draw (axis cs:6.88982590124011,0.268968254) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center,
]{\small Finished\\computation};

\end{axis}

\end{tikzpicture}

